The Palomar/MSU Nearby Star Spectroscopic Survey III: Chromospheric Activity, M-dwarf Ages and the Local Star Formation History

We present high-resolution echelle spectroscopy of 676 nearby M dwarfs. Our measurements include radial velocities, equivalent widths of important chromospheric emission lines, and rotational velocities for rapidly rotating stars. We identify several distinct groups by their H alpha properties, and investigate variations in chromospheric activity amongst early (M0-M2.5) and mid (M3-M6) dwarfs. Using a volume-limited sample together with a relationship between age and chromospheric activity, we show that the rate of star formation in the immediate Solar Neighbourhood has been relatively constant over the last 4 Gyr. In particular our results are inconsistent with recent large bursts of star formation. We use the correlation between H alpha activity and age as a function of colour to set constraints on the properties of L and T dwarf secondary components in binary systems. We also identify a number of interesting stars, including rapid rotators, radial velocity variables, and spectroscopic binaries.

==> (inline-0) <==
\begin{deluxetable}{lrcrr}
\tablecaption{Radial Velocity Comparison}
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Source} & 
\colhead{N} &
\colhead{$\sigma_{ref}$} &
\colhead{$<v_{rad}>$ } & \colhead{$\sigma$}  \\
\colhead{} &\colhead{} & \colhead{kms$^{-1}$} &
\colhead{kms$^{-1}$} & \colhead{kms$^{-1}$}
}
\startdata
 Bopp and Meredith (1986) & 17 &1-2 & -1.07 & 3.58 \\
Delfosse {\sl et al.} (1998) & 93 &0.5 & 0.04 & 2.38 \\
Delfosse {\sl et al.} (1998) & 90$^*$ &0.5 & 0.12 & 1.25 \\
 Stauffer and Hartmann (1986) & 115 &0.9 &-1.27 & 1.99 \\
 Tokovinin (1988,1992) & 51 & 0.5 &-0.75 & 1.38 \\
 Upgren and Caruso (1988)& 64 & 1 &-0.11 & 1.58 \\
 Upgren and Harlow (1996) & 25 & 1.2& -0.97 & 1.83 \\ 
\enddata
\tablecomments{
$^*$ excluding the three stars discussed in the text}
\end{deluxetable}

\begin{table}
\dummytable\label{table-vcomp}
\end{table}

\pagestyle{empty}
\begin{deluxetable}{rrrrrrrrrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Radial Velocities}
\tablenum{2}
\tablehead{
\colhead{NN} & \colhead{Name} & \colhead{Julian Date} & \colhead{$v_{rad}$} &
\colhead{Julian Date} & \colhead{$v_{rad}$} &\colhead{Julian Date} & \colhead{$v_{rad}$} 
& \colhead{ $\langle V_{rad} \rangle$} & \colhead {$\sigma$}
}
\startdata
    7& Gl   2      &  2450008.6917 &     0.4& & & & &    0.4&   \nodata \\
   11& Gl   4  A   &  2449561.8691 &     3.3& & & & &    3.3&   \nodata \\
   12& Gl   4  B   &  2449561.8780 &    -1.6& & & & &   -1.6&   \nodata \\
   19& GJ 1002     &  2450085.6899 &   -39.5 &  2450285.9580 &   -40.7 &  2450473.6302 &   -39.5&  -40.1&    0.6 \\
     &             &  2450668.9841 &   -40.8 \\
   38& G242-048A   &  2449559.9545 &   -13.2& & & & &  -13.2&   \nodata \\
   41& GJ 1005 B   &  2450009.7126 &   -23.3 &  2450086.6392 &   -26.8 &  2450304.9421 &   -27.3&  -25.5&    1.7 \\
     &             &  2450473.6410 &   -23.0 &  2450668.9975 &   -26.7 &  2450670.8852 &   -26.1 \\
   43& Gl  12      &  2449560.9415 &    49.6& & & & &   49.6&   \nodata \\
   54& Gl  14      &  2449561.8870 &     3.8 &  2450286.9933 &     2.2& & &    3.0&    0.8 \\
   60& Gl  15  A   &  2449559.9314 &    10.8 &  2450009.6864 &    12.2& & &   11.5&    0.7 \\
   61& Gl  15  B   &  2449559.9437 &    10.5& & & & &   10.5&   \nodata \\
   76& GJ 1010 A   &  2449561.9086 &   -61.4& & & & &  -61.4&   \nodata \\
   83& GJ 2005     &  2450304.9565 &   -35.2 &  2450670.9703 &   -30.9& & &  -33.0&    2.2 \\
   87& Gl  21      &  2450008.7122 &    -1.1& & & & &   -1.1&   \nodata \\
   89& GJ 1012     &  2449560.9966 &   -12.3 &  2449561.9299 &   -12.4 &  2450083.6995 &   -15.4&  -13.4&    1.4 \\
   92& Gl  22  C   &  2449561.8961 &    -3.3 &  2450008.7326 &    -4.7 &  2450083.5709 &    -2.6&   -4.9&    1.5 \\
     &             &  2450286.9177 &    -5.2 &  2450304.0157 &    -5.0 &  2450447.7171 &    -7.4 \\
     &             &  2450468.6446 &    -4.5 &  2450502.5976 &    -3.9 &  2450670.9142 &    -7.1 \\
   93& Gl  22  B   &  2450008.7231 &    -0.8 &  2450083.5805 &    -9.1 &  2450468.6496 &    -3.0&   -3.4&    3.0 \\
     &             &  2450502.6065 &    -2.4 &  2450670.9232 &    -1.7 \\
   96& LP525-39B   &  2450005.7292 &    -4.6& & & & &   -4.6&   \nodata \\
  115& Gl  26      &  2450008.7020 &    -0.8 &  2450287.0027 &    -0.5& & &   -0.6&    0.1 \\
  129& Gl  29.1    &  2449560.9496 &   -65.5& & & & &  -65.5&   \nodata \\
  165& LTT10301A   &  2449559.9738 &     6.2& & & & &    6.2&   \nodata \\
  168& Gl  38      &  2449559.9821 &   -12.9& & & & &  -12.9&   \nodata \\
  171& Gl  40  A   &  2450005.7378 &    16.5& & & & &   16.5&   \nodata \\
  185& Gl  44      &  2449560.9698 &   -47.5& & & & &  -47.5&   \nodata \\
  187& Gl  46      &  2449560.9833 &    14.6& & & & &   14.6&   \nodata \\
  193& Gl  47      &  2450005.7463 &     6.6 &  2450087.6783 &     8.7 &  2450286.9834 &     8.0&    8.7&    1.9 \\
     &             &  2450505.6221 &     8.0 &  2450618.9809 &    12.3 \\
  195& Gl  48      &  2449561.9393 &     2.0 &  2450083.5863 &    -0.5 &  2450286.9278 &     1.1&    0.5&    0.7 \\
     &             &  2450304.0089 &     0.1 &  2450447.7388 &    -0.3 &  2450468.6561 &     0.7 \\
     &             &  2450500.6031 &     0.5 &  2450505.6029 &     0.2 &  2450618.9742 &     0.9 \\
     &             &  2450670.9295 &     0.6 \\
  199& Gl  49      &  2449559.9913 &    -5.0& & & & &   -5.0&   \nodata \\
  203& Vyss. 3     &  2449560.9606 &     8.9& & & & &    8.9&   \nodata \\
  204& Gl  51      &  2450021.7375 &    -5.9 &  2450083.5955 &    -8.3 &  2450286.9394 &    -6.5&   -7.3&    1.0 \\
     &             &  2450303.9504 &    -8.0 &  2450447.7311 &    -6.8 &  2450468.6656 &    -9.5 \\
     &             &  2450500.6134 &    -7.3 &  2450505.6153 &    -7.4 &  2450618.9666 &    -7.5 \\
     &             &  2450670.9432 &    -6.3 \\
  210& GJ 1028     &  2450086.6753 &    10.0& & & & &   10.0&   \nodata \\
  213& Gl  52      &  2450005.7533 &     4.1& & & & &    4.1&   \nodata \\
  230& LP467-16B   &  2450009.7303 &     1.7 &  2450084.5860 &     1.4 &  2450285.9653 &     2.5&    2.6&    1.1 \\
     &             &  2450304.9685 &     3.0 &  2450446.6414 &     2.4 &  2450467.6466 &     4.2 \\
     &             &  2450502.6202 &     4.3 &  2450670.8977 &     1.2 \\
  234& Gl  54.1    &  2450084.5947 &    27.2 &  2450085.7453 &    27.1 &  2450285.9763 &    27.1&   27.6&    0.9 \\
     &             &  2450446.6515 &    26.7 &  2450473.6518 &    29.6 &  2450501.6061 &    28.1 \\
     &             &  2450670.9794 &    27.4 \\
  247& Gl  55.2    &  2449561.0040 &   -22.4 &  2449561.9683 &   -24.7& & &  -23.6&    1.1 \\
  260& Gl  56.4    &  2450005.7594 &   -18.3& & & & &  -18.3&   \nodata \\
  276& Gl  57.1B   &  2449731.6102 &    35.0& & & & &   35.0&   \nodata \\
  296& Gl  63      &  2449561.9528 &   -17.0& & & & &  -17.0&   \nodata \\
  301& Gl  65  A   &  2450085.7025 &    20.9 &  2450304.9862 &    20.3 &  2450473.6618 &    24.9&   22.0&    2.0 \\
  316& LHS1289     &  2449561.9805 &    -3.6& & & & &   -3.6&   \nodata \\
  319& Gl  70      &  2449561.9947 &   -27.1 &  2450008.7448 &   -26.0 &  2450021.7616 &   -26.2&  -26.4&    0.4 \\
     &             &  2450086.6867 &   -26.2 \\
  326& G271-149    &  2450008.7570 &    54.3& & & & &   54.3&   \nodata \\
  339& Gl  78      &  2450008.7667 &   -11.5& & & & &  -11.5&   \nodata \\
  342& Gl  79      &  2450009.7400 &    13.0& & & & &   13.0&   \nodata \\
  350& Gl  82      &  2450005.7837 &    -8.5& & & & &   -8.5&   \nodata \\
  358& Gl  83.1    &  2450021.7711 &   -28.8 &  2450085.7151 &   -29.4 &  2450286.9735 &   -29.7&  -29.5&    0.6 \\
     &             &  2450304.9947 &   -29.2 &  2450446.6640 &   -30.9 &  2450467.6580 &   -29.2 \\
     &             &  2450502.6310 &   -29.7 &  2450670.9069 &   -29.4 \\
  359& G244-047    &  2450021.7479 &   -83.8 &  2450083.6045 &   -82.2 &  2450286.9490 &   -83.5&  -83.8&    1.4 \\
     &             &  2450447.7490 &   -84.8 &  2450468.6761 &   -83.1 &  2450500.6263 &   -86.6 \\
     &             &  2450670.9523 &   -82.9 \\
  363& LHS1326     &  2450084.6134 &    20.4 &  2450303.9653 &    21.2 &  2450446.6890 &    20.7&   21.6&    0.9 \\
     &             &  2450467.6751 &    22.0 &  2450502.6415 &    21.7 &  2450505.6368 &    22.1 \\
     &             &  2450670.9904 &    23.4 \\
  371& Gl  84      &  2450008.7758 &    24.7 &  2450082.5924 &    24.3 &  2450285.9934 &    25.8&   25.1&    1.4 \\
     &             &  2450467.6837 &    27.3 &  2450501.6151 &    25.7 &  2450670.9984 &    22.8 \\
  372& Gl  84.1A   &  2450009.7492 &     3.6& & & & &    3.6&   \nodata \\
  376& Gl  84.2A   &  2450009.7681 &    63.2& & & & &   63.2&   \nodata \\
  381& G173-039    &  2450005.7984 &   -10.1& & & & &  -10.1&   \nodata \\
  387& Rob 115     &  2450085.7248 &   -69.2 &  2450285.9837 &   -71.2& & &  -70.2&    1.0 \\
  390& Gl  87      &  2450008.8057 &    -3.2 &  2450446.6716 &    -2.9& & &   -3.1&    0.1 \\
  398& GJ 1044     &  2450008.7854 &     3.6& & & & &    3.6&   \nodata \\
  408& LHS1375     &  2450084.6314 &    18.7 &  2450502.6688 &    16.7 &  2450505.6543 &    15.6&   17.0&    1.3 \\
  427& Gl  96      &  2450005.8085 &   -37.9& & & & &  -37.9&   \nodata \\
  435& Gl  98  A   &  2450008.7959 &     7.9& & & & &    7.9&   \nodata \\
  453& Gl 102      &  2450005.8222 &    -5.4 &  2450085.7351 &    -8.0 &  2450286.9623 &    -6.4&   -6.7&    1.2 \\
     &             &  2450467.6955 &    -6.2 &  2450500.6370 &    -8.8 &  2450504.6506 &    -7.2 \\
     &             &  2450671.0153 &    -5.2 \\
  460& G173-061    &  2450467.7068 &   -61.2 &  2450501.5988 &   -60.3& & &  -60.8&    0.4 \\
  461& Gl 104      &  2449731.6267 &    -1.8& & & & &   -1.8&   \nodata \\
  463& Gl 105  B   &  2450009.7595 &    24.8& & & & &   24.8&   \nodata \\
  489& Gl 107  B   &  2450009.7768 &    27.7& & & & &   27.7&   \nodata \\
  492& Gl 109      &  2449731.6464 &    27.4 &  2450082.6272 &    31.9 &  2450086.6980 &    29.0&   29.6&    1.5 \\
     &             &  2450285.9990 &    29.9 &  2450504.6361 &    29.9 \\
  512& Gl 116      &  2450005.8309 &   -49.7& & & & &  -49.7&   \nodata \\
  515& G036-038    &  2450005.8401 &   -12.0& & & & &  -12.0&   \nodata \\
  525& Gl 119  A   &  2450009.7853 &    78.6& & & & &   78.6&   \nodata \\
  532& LHS1481     &  2450088.6522 &    99.1& & & & &   99.1&   \nodata \\
  538& LTT1445 A   &  2449731.6557 &     1.9 &  2450082.6159 &    -7.3 &  2450286.0061 &    -1.4&   -3.4&    3.8 \\
     &             &  2450501.6284 &    -6.6 \\
  539& LP771-96B   &  2449731.6646 &    -8.6 &  2450286.0104 &    -5.0 &  2450501.6374 &    -2.2&   -5.3&    2.6 \\
  548& Gl 122      &  2450005.8465 &    33.8& & & & &   33.8&   \nodata \\
  550& Gl 123      &  2450008.8144 &   -30.0& & & & &  -30.0&   \nodata \\
  556& GJ 1054 A   &  2450021.7892 &    93.9& & & & &   93.9&   \nodata \\
  558& LTT1480     &  2450021.7987 &   151.5& & & & &  151.5&   \nodata \\
  559& Gl 125      &  2450005.8673 &    -2.8& & & & &   -2.8&   \nodata \\
  574& GJ 1057     &  2450021.7803 &    25.6 &  2450084.6457 &    27.9 &  2450305.0030 &    26.8&   27.0&    0.8 \\
     &             &  2450446.7003 &    26.0 &  2450446.7094 &    27.1 &  2450467.7187 &    27.4 \\
     &             &  2450501.6512 &    27.1 &  2450671.0055 &    28.0 \\
  579& AC+0641-15  &  2450021.8095 &    33.5& & & & &   33.5&   \nodata \\
  582& Gl 130.1A   &  2450009.7945 &    21.3& & & & &   21.3&   \nodata \\
  587& Gl 133      &  2450005.8555 &   -11.1& & & & &  -11.1&   \nodata \\
  590& Gl 134      &  2450005.8769 &    -5.8& & & & &   -5.8&   \nodata \\
  600& G077-046    &  2449731.6741 &    29.7& & & & &   29.7&   \nodata \\
  608& Gl 140  A   &  2450008.8437 &    24.0& & & & &   24.0&   \nodata \\
  610& Gl 140  C   &  2450008.8563 &    19.1& & & & &   19.1&   \nodata \\
  627& Gl 143.1    &  2450008.8332 &    14.0& & & & &   14.0&   \nodata \\
  630& Hy207       &  2450008.8237 &    25.8& & & & &   25.8&   \nodata \\
  647& GJ 1062     &  2450009.8207 &   -85.8& & & & &  -85.8&   \nodata \\
  656& Gl 148      &  2450021.8189 &   -25.7& & & & &  -25.7&   \nodata \\
  657& LHS 178     &  2450088.6367 &   -54.3& & & & &  -54.3&   \nodata \\
  663& Gl 150.1A   &  2450005.8962 &    33.6& & & & &   33.6&   \nodata \\
  664& Gl 150.1B   &  2450005.8870 &    33.7& & & & &   33.7&   \nodata \\
  674& Gl 153 A    &  2450083.6214 &     2.2& & & & &    2.2&   \nodata \\
  675& Gl 153  B   &  2450083.6161 &     1.7& & & & &    1.7&   \nodata \\
  677& Gl 154      &  2450021.8284 &    36.0& & & & &   36.0&   \nodata \\
  692& GJ 1065     &  2449731.7303 &   -11.6 &  2450008.8691 &    -7.6 &  2450084.6556 &   -11.6&  -10.1&    1.4 \\
     &             &  2450305.0121 &   -10.0 &  2450446.7190 &   -11.0 &  2450467.7305 &    -8.9 \\
     &             &  2450501.6614 &    \nodata \\
  699& Step 430    &  2450008.8786 &     2.6& & & & &    2.6&   \nodata \\
  701& Gl 156      &  2450021.8384 &    62.5 &  2450088.6636 &    62.1& & &   62.3&    0.2 \\
  702& Gl 156.1A   &  2450083.6309 &   -18.9& & & & &  -18.9&   \nodata \\
  720& Gl 160.2    &  2450082.6368 &    27.3& & & & &   27.3&   \nodata \\
  721& LHS1630     &  2450082.6526 &    -2.9& & & & &   -2.9&   \nodata \\
  724& Gl 162      &  2450008.8880 &    38.2& & & & &   38.2&   \nodata \\
  732& Gl 164      &  2450005.9093 &   -24.6& & & & &  -24.6&   \nodata \\
  742& Gl 166  C   &  2450082.6641 &   -41.5& & & & &  -41.5&   \nodata \\
  743& GJ 2033     &  2450008.8997 &    47.8& & & & &   47.8&   \nodata \\
  780& Gl 169.1A   &  2450005.9205 &    26.7 &  2450083.6411 &    27.1 &  2450303.9915 &    27.5&   26.8&    1.4 \\
     &             &  2450447.8003 &    23.7 &  2450468.6886 &    27.9 &  2450500.6503 &    27.5 \\
  782& Gl 170      &  2450087.7736 &    11.0 &  2450303.9815 &    14.5 &  2450502.7029 &    13.2&   12.9&    1.5 \\
  799& Gl 172      &  2450005.9283 &    33.5& & & & &   33.5&   \nodata \\
  802& G039-029    &  2450009.8692 &    25.5 &  2450087.7579 &    26.7 &  2450502.6903 &    28.1&   27.6&    1.6 \\
     &             &  2450504.6707 &    29.8 \\
  803& Step 497    &  2450008.9092 &    20.1& & & & &   20.1&   \nodata \\
  804& Gl 173      &  2450008.9178 &    -5.6 &  2450468.6962 &    -5.8& & &   -5.7&    0.1 \\
  811& Wo 9163 B   &  2450008.9268 &    -1.5& & & & &   -1.5&   \nodata \\
  817& Gl 176      &  2450005.9386 &    26.7 &  2450083.6617 &    26.7 &  2450473.7079 &    28.2&   26.5&    1.4 \\
     &             &  2450502.6800 &    24.2 \\
  821& G039-034    &  2449731.7465 &    -8.1& & & & &   -8.1&   \nodata \\
  835& GJ 1073     &  2450009.8811 &   101.8& & & & &  101.8&   \nodata \\
  836& Gl 179      &  2449731.7665 &    -9.1 &  2450468.7068 &    -9.1 &  2450473.6983 &    -9.1&   -9.1&    0.0 \\
  846& GJ 1074     &  2450009.8903 &    17.3& & & & &   17.3&   \nodata \\
  847& Gl 181      &  2450023.8965 &   -36.0& & & & &  -36.0&   \nodata \\
  849& Gl 182      &  2449731.7563 &    18.7& & & & &   18.7&   \nodata \\
  853& LP476-207Ab &  2450005.9494 &    18.3 &  2450084.6772 &    12.9 &  2450446.7298 &    15.6&   14.7&    3.7 \\
     &             &  2450467.7426 &    13.8 &  2450473.6797 &    18.8 &  2450500.6606 &    16.4 \\
     &             &  2450504.6857 &     7.1 \\
  854& Gl 184      &  2450009.8997 &    66.3& & & & &   66.3&   \nodata \\
  855& LHS1723     &  2450005.9617 &    40.8 &  2450085.7619 &    42.3 &  2450446.7386 &    40.1&   41.4&    0.8 \\
     &             &  2450468.7209 &    42.0 &  2450473.6886 &    42.0 &  2450500.6697 &    41.4 \\
  856& Gl 185  A   &  2450005.9713 &   -15.8 &  2450085.7710 &   -15.9 &  2450446.7453 &   -10.7&  -12.4&    2.9 \\
     &             &  2450467.7488 &    -9.1 &  2450501.6698 &   -10.4 \\
  859& LHS1731     &  2450083.6701 &    13.3& & & & &   13.3&   \nodata \\
  874& Step 546A   &  2450082.6760 &    26.6 &  2450446.7531 &    21.3 &  2450467.7682 &    23.6&   23.7&    1.7 \\
     &             &  2450501.6794 &    23.7 &  2450505.6696 &    23.3 \\
  875& Step 545C   &  2450082.6849 &    19.8 &  2450446.7620 &    20.3 &  2450467.7602 &    22.1&   21.2&    0.9 \\
     &             &  2450501.6880 &    21.9 &  2450505.6804 &    21.9 \\
  876& G085-041    &  2450083.6812 &    20.1& & & & &   20.1&   \nodata \\
  882& Gl 190      &  2450008.9357 &    32.6 &  2450009.9278 &    33.8 &  2450085.7805 &    33.6&   33.9&    1.1 \\
     &             &  2450446.7762 &    32.8 &  2450467.7750 &    35.5 &  2450501.6953 &    35.4 \\
  883& G096-021    &  2450083.6517 &    12.9 &  2450084.6864 &    14.8& & &   13.9&    0.9 \\
  888& Gl 192      &  2450023.9066 &   -25.9& & & & &  -25.9&   \nodata \\
  895& Gl 195  A   &  2450009.9086 &    32.7& & & & &   32.7&   \nodata \\
  905& Gl 199  A   &  2450082.6938 &    30.9& & & & &   30.9&   \nodata \\
  919& Gl 203      &  2450009.9188 &    59.0 &  2450088.6789 &    59.3 &  2450502.7146 &    59.0&   59.4&    0.5 \\
     &             &  2450504.7019 &    60.2 \\
  924& GJ 2043 A   &  2450082.7240 &    -2.6& & & & &   -2.6&   \nodata \\
  929& Gl 204.2    &  2449764.6472 &    19.7& & & & &   19.7&   \nodata \\
  930& Gl 205      &  2450446.7690 &     8.5 &  2450467.7823 &     7.1& & &    7.8&    0.7 \\
  933& Gl 206      &  2450082.7048 &    17.2& & & & &   17.2&   \nodata \\
  938& G097-052A   &  2450083.7212 &   -14.6 &  2450502.7243 &   -13.7& & &  -14.1&    0.4 \\
  939& LTT11679B   &  2450502.7321 &   -14.1& & & & &  -14.1&   \nodata \\
  941& G097-054    &  2450023.9164 &    35.1& & & & &   35.1&   \nodata \\
  943& LHS5109     &  2450085.8078 &    28.4& & & & &   28.4&   \nodata \\
  944& Gl 208      &  2450023.9388 &    21.6& & & & &   21.6&   \nodata \\
  955& GJ 1083 B   &  2450088.6960 &    23.2& & & & &   23.2&   \nodata \\
  956& Gl 212      &  2450009.9369 &     4.3& & & & &    4.3&   \nodata \\
  959& Gl 213      &  2450005.9806 &   105.6& & & & &  105.6&   \nodata \\
  961& Gl 215      &  2450084.7000 &   -19.4& & & & &  -19.4&   \nodata \\
  980& Gl 220      &  2450082.7146 &    32.3& & & & &   32.3&   \nodata \\
  981& Gl 221      &  2450023.9272 &    22.0& & & & &   22.0&   \nodata \\
  985& Gl 223.1    &  2450083.6900 &    27.8& & & & &   27.8&   \nodata \\
  991& G192-011A   &  2450009.9455 &     2.0& & & & &    2.0&   \nodata \\
  992& G192-012B   &  2450009.9576 &     2.8& & & & &    2.8&   \nodata \\
  998& LHS1805     &  2450005.9893 &     1.9 &  2450086.7293 &     0.0 &  2450088.7519 &     8.7&    2.5&    2.9 \\
     &             &  2450446.7963 &     0.5 &  2450468.7473 &     2.8 &  2450500.6907 &     1.0 \\
  999& G099-049    &  2449731.7774 &    28.4 &  2450085.8262 &    28.3 &  2450446.7867 &    28.0&   28.7&    0.7 \\
     &             &  2450467.7929 &    29.9 &  2450500.6808 &    28.2 &  2450504.7299 &    29.3 \\
 1004& LHS1809     &  2450086.7598 &    19.5 &  2450473.7202 &    18.8 &  2450473.7279 &    19.4&   19.2&    0.3 \\
 1005& Gl 226      &  2450005.9987 &    -0.5 &  2450086.7392 &    -1.3 &  2450088.7608 &    -0.1&   -1.1&    0.5 \\
     &             &  2450446.8028 &    -1.6 &  2450468.7323 &    -1.1 &  2450471.6631 &    -1.4 \\
     &             &  2450500.7008 &    -1.4 \\
 1019& Gl 228  A   &  2450008.9542 &    57.7 &  2450085.8356 &    52.6 &  2450467.8022 &    53.5&   54.2&    2.0 \\
     &             &  2450501.7226 &    53.2 \\
 1021& Gl 229      &  2449764.6586 &     4.0 &  2450008.9441 &     4.7 &  2450083.7495 &     4.8&    4.4&    0.6 \\
     &             &  2450083.7611 &     3.5 &  2450088.7271 &     5.2 \\
 1038& Gl 231.3    &  2449764.6790 &     8.9& & & & &    8.9&   \nodata \\
 1041& GJ 2049     &  2449731.7992 &    16.2 &  2450008.9630 &    17.5& & &   16.9&    0.7 \\
 1042& Gl 232      &  2450087.7924 &   -13.4 &  2450446.8283 &   -13.9 &  2450467.8125 &   -13.1&  -13.5&    0.5 \\
     &             &  2450501.7356 &   -14.1 &  2450504.7171 &   -12.9 \\
 1048& Gl 234  A   &  2450085.8448 &    14.0 &  2450446.8372 &    13.4 &  2450473.7412 &    15.3&   14.3&    0.6 \\
     &             &  2450501.7455 &    14.3 &  2450504.7411 &    14.3 \\
 1052& Gl 236      &  2449731.7881 &    72.5& & & & &   72.5&   \nodata \\
 1057& Gl 239      &  2449764.6901 &   -59.2 &  2450473.7513 &   -56.9 &  2450502.7409 &   -58.7&  -58.3&    1.0 \\
 1068& G108-021A   &  2449764.7079 &    81.3& & & & &   81.3&   \nodata \\
 1069& G108-022B   &  2449764.7404 &    81.7& & & & &   81.7&   \nodata \\
 1089& LHS 221 B   &  2450084.7094 &   -31.0& & & & &  -31.0&   \nodata \\
 1092& Gl 250  B   &  2449731.8101 &    -7.6 &  2450008.9723 &    -5.5 &  2450085.8543 &   -14.8&   -8.7&    2.9 \\
     &             &  2450446.8461 &    -9.1 &  2450473.7570 &    -7.4 &  2450501.7520 &    -7.5 \\
 1094& Gl 251      &  2450006.0082 &    21.9 &  2450023.9478 &    22.7 &  2450088.7399 &    21.4&   21.7&    0.7 \\
     &             &  2450502.7643 &    20.9 \\
 1102& LHS1885     &  2450086.7790 &    15.0 &  2450502.7535 &    15.4 &  2450504.7692 &    16.1&   15.5&    0.5 \\
 1104& Gl 254      &  2450023.9569 &   -14.0& & & & &  -14.0&   \nodata \\
 1112& GJ 1093     &  2450446.8723 &   -30.4 &  2450467.8277 &   -29.9 &  2450501.7696 &   -31.5&  -30.6&    0.7 \\
 1120& LHS 224 B   &  2450086.7700 &    23.7 &  2450088.7761 &    22.3 &  2450446.8145 &    23.5&   23.2&    0.5 \\
     &             &  2450468.8064 &    23.0 &  2450473.7720 &    23.2 &  2450500.7172 &    23.4 \\
 1126& Gl 263  B   &  2450008.9813 &    -5.6& & & & &   -5.6&   \nodata \\
 1130& Gl 265  A   &  2450009.0164 &   -19.4 &  2450502.7841 &   -22.5& & &  -21.0&    1.6 \\
 1131& G250-034    &  2450084.7178 &    -5.5& & & & &   -5.5&   \nodata \\
 1138& Gl 268  B   &  2450008.9979 &    62.4 &  2450086.7897 &    -2.4 &  2450468.7626 &    50.9&   32.7&   24.6 \\
     &             &  2450471.6737 &    10.6 &  2450500.7274 &    42.1 \\
 1148& Gl 268.3B   &  2450009.0073 &   -14.4& & & & &  -14.4&   \nodata \\
 1154& G107-061    &  2450006.0168 &    11.2& & & & &   11.2&   \nodata \\
 1160& Gl 270      &  2450082.7335 &   -68.1& & & & &  -68.1&   \nodata \\
 1164& Gl 272      &  2450009.0256 &   -27.2& & & & &  -27.2&   \nodata \\
 1167& G088-028    &  2450023.9655 &    27.1& & & & &   27.1&   \nodata \\
 1168& Gl 273      &  2450006.0558 &    18.1 &  2450502.7743 &    16.1& & &   17.1&    1.0 \\
 1175& GJ 1097     &  2450082.7498 &    -0.4& & & & &   -0.4&   \nodata \\
 1176& Gl 275.1    &  2450084.7268 &   -16.1& & & & &  -16.1&   \nodata \\
 1183& Gl 277  Ab  &  2449731.8212 &    -1.3 &  2450009.0435 &     1.5& & &    0.1&    1.4 \\
 1184& Gl 277  B   &  2449731.8327 &    -0.3 &  2450009.0346 &     1.7& & &    0.7&    1.0 \\
 1191& Gl 277.1    &  2449731.8470 &   -40.7 &  2450006.0260 &   -40.8& & &  -40.8&    0.1 \\
 1193& Vyss. 499   &  2449731.8590 &   -15.0& & & & &  -15.0&   \nodata \\
 1196& Gl 278  C   &  2450009.0528 &    92.4 &  2450082.7644 &   -79.2& & &    6.6&   85.8 \\
 1201& G089-032    &  2450085.9113 &    24.9 &  2450446.8586 &    24.9 &  2450467.8419 &    24.2&   24.6&    0.7 \\
     &             &  2450501.7835 &    23.5 &  2450504.7569 &    25.5 \\
 1207& LHS1935     &  2450085.8968 &   -29.5& & & & &  -29.5&   \nodata \\
 1210& Gl 281      &  2450082.7736 &    24.3& & & & &   24.3&   \nodata \\
 1211& Gl 282  A   &  2450082.7886 &   -17.4& & & & &  -17.4&   \nodata \\
 1212& Gl 282  B   &  2450082.7830 &   -16.8& & & & &  -16.8&   \nodata \\
 1219& Gl 285      &  2450084.8246 &    23.2& & & & &   23.2&   \nodata \\
 1226& GJ 1101     &  2450009.9708 &     6.7& & & & &    6.7&   \nodata \\
 1227& Gl 289      &  2450009.9798 &    53.5& & & & &   53.5&   \nodata \\
 1233& GJ 1103 A   &  2450087.8394 &    34.8 &  2450088.8477 &    34.9 &  2450446.8960 &    36.2&   36.0&    1.1 \\
     &             &  2450467.8515 &    36.5 &  2450501.7967 &    37.8 \\
 1247& GJ 1105     &  2450006.0379 &   -19.3 &  2450086.7989 &   -19.4 &  2450468.7787 &   -23.0&  -21.1&    1.8 \\
     &             &  2450500.7388 &   -22.7 \\
 1269& GJ 1107     &  2450084.7381 &    -2.7& & & & &   -2.7&   \nodata \\
 1271& Step 681    &  2450006.0468 &   -14.4 &  2450088.8773 &   -12.6& & &  -13.5&    0.9 \\
 1278& LHS5133 A   &  2450084.7479 &    79.4& & & & &   79.4&   \nodata \\
 1279& LHS5134 B   &  2450084.7565 &    87.9& & & & &   87.9&   \nodata \\
 1290& Gl 299      &  2450085.9207 &    12.6 &  2450446.9056 &    12.3 &  2450467.8729 &    12.5&   12.6&    0.3 \\
     &             &  2450501.8171 &    13.0 \\
 1293& Gl 300      &  2450087.8519 &     6.0 &  2450446.9210 &     7.0 &  2450467.8603 &     8.9&    7.6&    1.2 \\
     &             &  2450501.8066 &     8.7 \\
 1294& Gl 301  A   &  2450082.7963 &    14.1& & & & &   14.1&   \nodata \\
 1299& GJ 2066     &  2450009.9878 &    62.6 &  2450085.9297 &    63.2 &  2450446.9129 &    59.5&   62.4&    1.5 \\
     &             &  2450467.8794 &    64.6 &  2450501.8234 &    62.1 &  2450505.7373 &    62.5 \\
 1326& GJ 1111     &  2450467.8946 &     8.0 &  2450500.7566 &     8.0 &  2450502.8215 &     7.4&    8.0&    0.4 \\
     &             &  2450505.7289 &     8.6 \\
 1328& GJ 2069 D   &  2450009.9975 &   -41.2 &  2450467.9051 &    41.4 &  2450502.8920 &   -63.3&  -32.1&   43.5 \\
     &             &  2450505.7484 &   -65.3 \\
 1329& GJ 2069 B   &  2450010.0096 &     6.7 &  2450467.9145 &     5.2 &  2450502.9043 &     4.9&    5.3&    0.8 \\
     &             &  2450505.7614 &     4.4 \\
 1337& LHS 250     &  2450084.7643 &    22.1& & & & &   22.1&   \nodata \\
 1340& Gl 310      &  2450084.7736 &    11.3& & & & &   11.3&   \nodata \\
 1354& GJ 1113     &  2450084.7837 &    53.5& & & & &   53.5&   \nodata \\
 1355& LHS 252     &  2450086.8334 &     3.4 &  2450473.7883 &     4.5 &  2450500.7721 &     5.7&    5.1&    1.2 \\
     &             &  2450504.8077 &     6.7 \\
 1358& Gl 317      &  2450085.9412 &    87.8 &  2450502.7943 &    87.8& & &   87.8&    0.0 \\
 1361& Gl 319  A   &  2450082.8073 &    25.2& & & & &   25.2&   \nodata \\
 1377& Gl 322      &  2450084.7919 &   -21.4& & & & &  -21.4&   \nodata \\
 1379& Gl 323  A   &  2450082.8158 &   -11.8& & & & &  -11.8&   \nodata \\
 1383& Gl 324  B   &  2450085.9596 &    25.2& & & & &   25.2&   \nodata \\
 1385& Gl 325  A   &  2450084.8006 &    44.9& & & & &   44.9&   \nodata \\
 1391& Gl 328      &  2450082.8248 &     0.4& & & & &    0.4&   \nodata \\
 1395& Gl 330      &  2450010.0275 &    -8.6& & & & &   -8.6&   \nodata \\
 1398& GJ 1116 A   &  2450087.8671 &    12.5 &  2450467.9267 &    13.3 &  2450501.8372 &    12.2&   12.8&    0.4 \\
     &             &  2450504.7921 &    13.1 \\
 1405& G041-014B   &  2450010.0182 &    18.0 &  2450087.8773 &    -4.4 &  2450230.6429 &     4.7&   -6.4&   19.0 \\
     &             &  2450446.9316 &    -7.6 &  2450467.9447 &   -34.2 &  2450501.8448 &    11.8 \\
     &             &  2450504.8212 &   -33.1 \\
 1408& GJ 1119     &  2450087.8916 &     0.6 &  2450088.8158 &     1.7 &  2450467.9366 &     1.1&    0.8&    0.7 \\
     &             &  2450502.8046 &    -0.2 \\
 1417& G234-053    &  2450084.8133 &   -22.5 &  2450473.7978 &   -26.4 &  2450502.8398 &   -26.6&  -25.2&    1.9 \\
 1418& GJ 1120 A   &  2450082.8437 &   -10.0& & & & &  -10.0&   \nodata \\
 1419& GJ 1120 B   &  2450082.8349 &   -11.9& & & & &  -11.9&   \nodata \\
 1420& G046-017    &  2450082.8559 &    49.0& & & & &   49.0&   \nodata \\
 1426& Gl 334      &  2450082.8646 &    40.2& & & & &   40.2&   \nodata \\
 1430& Gl 334.1    &  2450086.8525 &   -27.1& & & & &  -27.1&   \nodata \\
 1439& Gl 336      &  2450084.8336 &    10.1& & & & &   10.1&   \nodata \\
 1451& Gl 338  A   &  2450010.0437 &    12.4 &  2450086.8399 &    13.3 &  2450230.6321 &    12.5&   12.1&    0.7 \\
     &             &  2450468.7841 &    11.3 &  2450473.8038 &    11.6 &  2450500.7802 &    11.4 \\
 1452& Gl 338  B   &  2450010.0488 &    13.2 &  2450086.8450 &    12.3 &  2450230.6354 &    15.2&   13.5&    1.0 \\
     &             &  2450468.7875 &    13.9 &  2450500.7859 &    13.0 \\
 1460& LTT3412     &  2450085.9680 &    15.5& & & & &   15.5&   \nodata \\
 1465& Step 762    &  2450084.8426 &     6.5& & & & &    6.5&   \nodata \\
 1483& Gl 341.1    &  2450086.8616 &   -14.8& & & & &  -14.8&   \nodata \\
 1501& GJ 1125     &  2450082.8786 &    43.7 &  2450502.8320 &    44.6 &  2450505.7877 &    43.9&   44.1&    0.4 \\
 1507& Gl 352  A   &  2450085.9778 &     9.5 &  2450230.6537 &    11.5 &  2450446.9373 &     8.4&    9.5&    1.0 \\
     &             &  2450473.8337 &     8.9 &  2450501.8648 &     9.4 &  2450505.7720 &     9.1 \\
 1509& Gl 353      &  2450086.8730 &    19.5 &  2450087.9012 &    22.1& & &   20.8&    1.3 \\
 1522& Gl 357      &  2450082.8872 &   -33.3 &  2450230.6619 &   -33.0 &  2450467.9645 &   -30.8&  -33.4&    1.4 \\
     &             &  2450473.8417 &   -33.9 &  2450501.8575 &   -34.4 &  2450505.7775 &   -35.1 \\
 1527& Gl 360      &  2450086.8814 &     6.0& & & & &    6.0&   \nodata \\
 1528& Gl 361      &  2450082.8988 &    12.5& & & & &   12.5&   \nodata \\
 1529& Gl 362      &  2450086.8905 &     5.4 &  2450502.8492 &     5.1 &  2450504.8330 &     5.1&    5.2&    0.1 \\
 1530& Gl 363      &  2450084.8545 &    13.0& & & & &   13.0&   \nodata \\
 1535& LHS2181     &  2450086.0008 &    32.9& & & & &   32.9&   \nodata \\
 1537& Gl 366      &  2450086.8996 &   -26.2& & & & &  -26.2&   \nodata \\
 1541& GJ 1129     &  2450082.9202 &     7.9& & & & &    7.9&   \nodata \\
 1550& Gl 369      &  2450085.9867 &    60.8& & & & &   60.8&   \nodata \\
 1553& AC03:239    &  2450082.9308 &    13.4& & & & &   13.4&   \nodata \\
 1554& Gl 372      &  2450082.9074 &    31.1 &  2450230.6694 &    35.2 &  2450446.9521 &     7.6&   24.0&   10.6 \\
     &             &  2450467.9716 &    35.0 &  2450501.8510 &    13.9 &  2450505.7959 &    21.2 \\
 1558& Gl 373      &  2450086.9095 &    19.4 &  2450473.8221 &    15.5 &  2450502.8565 &    15.8&   16.9&    1.8 \\
 1575& Gl 378      &  2450010.0368 &    -6.9& & & & &   -6.9&   \nodata \\
 1583& Gl 378.2    &  2450082.9400 &   -16.5& & & & &  -16.5&   \nodata \\
 1586& LHS2224     &  2450084.8703 &    43.9& & & & &   43.9&   \nodata \\
 1587& Gl 379  A   &  2450086.9184 &   -51.6& & & & &  -51.6&   \nodata \\
 1592& Gl 380      &  2450086.9255 &   -23.9 &  2450086.9289 &   -19.9& & &  -21.9&    2.0 \\
 1594& Gl 381  B   &  2450082.9492 &    25.4 &  2450230.6844 &    27.5 &  2450446.9594 &    28.1&   27.0&    0.9 \\
     &             &  2450468.8176 &    27.3 &  2450473.8518 &    27.3 &  2450501.8891 &    26.4 \\
 1595& Gl 382      &  2450086.0094 &     9.8 &  2450230.6767 &     9.8 &  2450446.9648 &     8.5&    8.9&    0.9 \\
     &             &  2450468.8300 &     9.6 &  2450501.8952 &     8.3 &  2450505.8123 &     7.4 \\
 1596& Gl 383      &  2450231.6723 &    -2.9 &  2450502.9147 &    -2.2& & &   -2.5&    0.3 \\
 1605& GJ 2079     &  2450084.8802 &     4.9& & & & &    4.9&   \nodata \\
 1611& Gl 386      &  2450086.0277 &    -8.1 &  2450502.8819 &   -10.6 &  2450504.8646 &   -11.1&   -9.9&    1.3 \\
 1616& Gl 388      &  2450084.8891 &    12.4 &  2450087.9096 &    11.1 &  2450446.9743 &     9.4&   11.1&    1.1 \\
     &             &  2450467.9534 &    11.6 \\
 1630& Gl 390      &  2450084.8971 &    22.2 &  2450086.0182 &    23.1& & &   22.7&    0.4 \\
 1642& Gl 393      &  2449496.6487 &     8.0 &  2450467.9952 &    10.0 &  2450502.9524 &     8.4&    8.8&    0.9 \\
 1648& Gl 397      &  2450086.9372 &    22.4& & & & &   22.4&   \nodata \\
 1649& Gl 397.1A   &  2450086.9461 &    -2.9& & & & &   -2.9&   \nodata \\
 1657& LHS 283     &  2450084.9767 &   -50.4& & & & &  -50.4&   \nodata \\
 1658& Gl 398      &  2450084.9099 &    19.7& & & & &   19.7&   \nodata \\
 1662& Gl 399      &  2450084.9189 &     3.7& & & & &    3.7&   \nodata \\
 1664& GJ 1134     &  2450084.9328 &    -0.4 &  2450502.8710 &    -3.5& & &   -2.0&    1.5 \\
 1671& Gl 400  A   &  2450084.9421 &    -1.8& & & & &   -1.8&   \nodata \\
 1678& G058-017    &  2450084.9513 &    41.6& & & & &   41.6&   \nodata \\
 1679& LHS 292     &  2450467.9866 &    -0.6 &  2450501.8820 &     0.3& & &   -0.2&    0.4 \\
 1682& GJ 1138 B   &  2450087.9220 &    55.1 &  2450230.6933 &    59.3 &  2450446.9857 &    57.5&   58.2&    1.9 \\
     &             &  2450468.8459 &    58.1 &  2450500.7965 &    57.9 &  2450616.6608 &    61.3 \\
 1687& Gl 402      &  2449496.6690 &    -3.0 &  2450082.9613 &    -1.9 &  2450231.6815 &    -0.5&   -2.5&    1.0 \\
     &             &  2450446.9953 &    -2.2 &  2450468.8572 &    -2.9 &  2450501.9057 &    -3.3 \\
     &             &  2450505.8021 &    -3.7 \\
 1690& Gl 403      &  2450084.9633 &    19.2& & & & &   19.2&   \nodata \\
 1692& LHS2320     &  2450468.0080 &     0.8 &  2450504.8914 &     0.1 &  2450615.6847 &    -0.2&    0.2&    0.4 \\
 1702& Gl 406      &  2450087.9342 &    16.7 &  2450231.6909 &    19.3 &  2450468.0216 &    19.7&   17.5&    1.7 \\
     &             &  2450505.8260 &    15.6 &  2450505.8372 &    16.0 \\
 1705& Wo 9342     &  2450086.9551 &     0.4& & & & &    0.4&   \nodata \\
 1709& Gl 408      &  2450082.9720 &     4.6 &  2450231.6484 &     3.8 &  2450468.0292 &     2.8&    3.2&    1.5 \\
     &             &  2450501.9264 &     0.6 &  2450615.6707 &     4.4 \\
 1717& Gl 410      &  2450082.9814 &   -14.2& & & & &  -14.2&   \nodata \\
 1719& Gl 411      &  2450082.9886 &   -85.7 &  2450230.6995 &   -86.0& & &  -85.9&    0.2 \\
 1723& Gl 412  A   &  2450086.9641 &    71.8 &  2450231.7398 &    68.5 &  2450468.8659 &    69.2&   69.6&    1.2 \\
     &             &  2450500.8158 &    69.0 &  2450616.6694 &    69.6 \\
 1724& Gl 412  B   &  2450086.9767 &    69.1 &  2450231.7525 &    70.4 &  2450468.8805 &    67.6&   68.9&    0.9 \\
     &             &  2450500.8091 &    68.3 &  2450616.6816 &    69.2 \\
 1732& Gl 413.1    &  2450086.0352 &    -3.1 &  2450618.6543 &    -6.0& & &   -4.5&    1.5 \\
 1736& Gl 414  A   &  2450084.9924 &   -18.9& & & & &  -18.9&   \nodata \\
 1737& Gl 414  B   &  2450084.9866 &   -13.0& & & & &  -13.0&   \nodata \\
 1742& G119-062    &  2450085.0041 &     3.6& & & & &    3.6&   \nodata \\
 1746& Step 928    &  2449731.9174 &    30.0& & & & &   30.0&   \nodata \\
 1748& G010-006    &  2449764.9662 &    53.5& & & & &   53.5&   \nodata \\
 1751& Gl 420  A   &  2449881.6531 &     7.1& & & & &    7.1&   \nodata \\
 1752& Gl 420  B   &  2449881.6627 &    13.6& & & & &   13.6&   \nodata \\
 1756& Gl 421  A   &  2449496.6812 &     9.1& & & & &    9.1&   \nodata \\
 1757& Gl 421  B   &  2449496.6900 &    10.3& & & & &   10.3&   \nodata \\
 1759& Step 932    &  2449731.9340 &    48.9& & & & &   48.9&   \nodata \\
 1765& GJ 1145     &  2450082.9970 &   -19.1& & & & &  -19.1&   \nodata \\
 1770& Gl 424      &  2449731.9433 &    58.2 &  2450086.9850 &    62.6 &  2450231.6392 &    61.2&   61.0&    1.3 \\
     &             &  2450286.6661 &    60.8 &  2450468.8869 &    60.0 &  2450500.8222 &    60.9 \\
     &             &  2450504.8520 &    62.4 &  2450616.6510 &    61.6 \\
 1771& Gl 425  A   &  2450083.0128 &     0.4& & & & &    0.4&   \nodata \\
 1772& Gl 425  B   &  2450083.0071 &     2.3& & & & &    2.3&   \nodata \\
 1778& GJ 2084 B   &  2450083.0208 &     8.2& & & & &    8.2&   \nodata \\
 1784& LHS2405 A   &  2449881.6834 &    14.4& & & & &   14.4&   \nodata \\
 1785& LHS2404 B   &  2449881.6743 &    15.8& & & & &   15.8&   \nodata \\
 1795& LHS2415     &  2449731.9606 &    34.0& & & & &   34.0&   \nodata \\
 1801& Gl 430.1    &  2450083.0635 &    -5.9& & & & &   -5.9&   \nodata \\
 1827& GJ 1148     &  2450085.0171 &    -7.4 &  2450502.9255 &   -11.7 &  2450505.8559 &   -10.1&   -9.8&    1.8 \\
 1830& Gl 436      &  2449731.9714 &     7.6& & & & &    7.6&   \nodata \\
 1838& Gl 443      &  2450083.0303 &    20.8& & & & &   20.8&   \nodata \\
 1845& Gl 445      &  2450083.0735 &  -110.6 &  2450231.6603 &  -112.8 &  2450286.6559 &  -110.3& -112.2&    1.5 \\
     &             &  2450468.8946 &  -112.3 &  2450500.8302 &  -114.9 &  2450504.8432 &  -113.9 \\
     &             &  2450616.7055 &  -111.8 &  2450670.6439 &  -110.7 \\
 1847& G010-049A   &  2450085.0329 &     6.9& & & & &    6.9&   \nodata \\
 1854& GJ 1151     &  2450086.9940 &   -33.8 &  2450231.7229 &   -32.7 &  2450447.0153 &   -36.0&  -35.6&    1.6 \\
     &             &  2450468.9091 &   -37.2 &  2450500.8425 &   -37.1 &  2450505.8688 &   -37.2 \\
     &             &  2450616.6961 &   -35.2 &  2450618.6967 &   -35.6 \\
 1855& Gl 450      &  2449495.6584 &     0.9 &  2450231.6547 &    -0.8 &  2450285.6621 &     2.9&    1.0&    1.3 \\
     &             &  2450447.0224 &     2.7 &  2450468.0345 &     2.0 &  2450500.8509 &     0.3 \\
     &             &  2450501.9332 &    -0.9 &  2450505.8466 &     1.7 &  2450615.6634 &     0.1 \\
 1862& Gl 452  A   &  2450083.0396 &    25.6& & & & &   25.6&   \nodata \\
 1866& Gl 452.1    &  2450085.0496 &     3.5& & & & &    3.5&   \nodata \\
 1890& Gl 455      &  2450083.0536 &    36.7 &  2450087.0027 &    55.7 &  2450088.9094 &    29.2&   41.1&   11.4 \\
     &             &  2450088.9961 &    30.3 &  2450468.0442 &    53.5 \\
 1894& G237-043    &  2449881.7024 &     4.4& & & & &    4.4&   \nodata \\
 1895& Gl 455.1    &  2449498.6505 &    18.6& & & & &   18.6&   \nodata \\
 1898& Gl 456      &  2449495.6714 &     4.6 &  2449495.6838 &     6.9& & &    5.7&    1.2 \\
 1905& LHS2520     &  2449764.9793 &    78.5 &  2450087.9554 &    79.7 &  2450502.9371 &    79.8&   79.5&    0.6 \\
     &             &  2450617.6632 &    80.1 \\
 1907& LTT4562 A   &  2449881.7226 &    -9.1& & & & &   -9.1&   \nodata \\
 1915& Gl 458  A   &  2449890.6685 &   -19.9& & & & &  -19.9&   \nodata \\
 1921& Wo 9397     &  2449493.6675 &   -15.4& & & & &  -15.4&   \nodata \\
 1923& GJ 1154 B   &  2450087.9694 &   -12.2 &  2450230.7218 &   -13.6 &  2450447.0305 &   -11.5&  -13.7&    1.6 \\
     &             &  2450468.9224 &   -15.8 &  2450500.8772 &   -16.0 &  2450504.9089 &   -14.1 \\
     &             &  2450615.7014 &   -12.9 \\
 1925& Gl 458.2    &  2449890.6786 &   -15.7& & & & &  -15.7&   \nodata \\
 1934& GJ 1156     &  2450086.0819 &     8.2 &  2450088.9554 &     7.2 &  2450230.7118 &     5.2&    5.1&    1.6 \\
     &             &  2450285.6739 &     6.1 &  2450447.0404 &     3.4 &  2450468.9356 &     3.5 \\
     &             &  2450500.8642 &     3.5 &  2450504.9271 &     3.6 &  2450615.7146 &     4.6 \\
     &             &  2450618.7147 &     6.0 \\
 1935& Gl 459.3    &  2449731.9806 &    -2.3& & & & &   -2.3&   \nodata \\
 1937& Gl 461  B   &  2449498.6602 &     4.0& & & & &    4.0&   \nodata \\
 1938& Gl 462      &  2449880.7268 &    22.6& & & & &   22.6&   \nodata \\
 1942& G237-064    &  2449880.7397 &    14.9& & & & &   14.9&   \nodata \\
 1943& Gl 464      &  2449496.7037 &     7.6& & & & &    7.6&   \nodata \\
 1945& Gl 465      &  2449764.9898 &    52.5 &  2450087.9784 &    50.1 &  2450231.7048 &    51.3&   51.5&    1.2 \\
     &             &  2450447.0492 &    51.2 &  2450468.9570 &    50.7 &  2450500.8985 &    51.1 \\
     &             &  2450505.8934 &    50.7 &  2450617.6731 &    54.2 \\
 1952& LTT4730 A   &  2449498.6703 &    -6.9& & & & &   -6.9&   \nodata \\
 1953& LP735-11B   &  2449498.6791 &    -5.1& & & & &   -5.1&   \nodata \\
 1954& Gl 469      &  2449731.9962 &   -10.2& & & & &  -10.2&   \nodata \\
 1966& Gl 471      &  2449493.6777 &    15.1 &  2449493.6908 &    15.1& & &   15.1&    0.0 \\
 1972& Gl 473  A   &  2450087.9921 &     6.4 &  2450230.7313 &     2.5 &  2450468.9805 &     3.2&    2.4&    2.1 \\
     &             &  2450500.8896 &     0.1 &  2450504.9445 &     0.4 &  2450615.7252 &     1.9 \\
 1977& Gl 476      &  2449732.0091 &    31.6& & & & &   31.6&   \nodata \\
 1988& Gl 480      &  2449732.0218 &    -3.7 &  2450088.0235 &    -1.3 &  2450088.9782 &    -2.0&   -2.3&    1.0 \\
 2009& Gl 486      &  2449732.0342 &    20.8 &  2450088.0013 &    18.9 &  2450231.7137 &    19.1&   19.1&    0.8 \\
     &             &  2450285.6877 &    19.3 &  2450468.9900 &    19.5 &  2450500.9222 &    17.5 \\
     &             &  2450615.7353 &    18.9 &  2450618.7254 &    18.5 &  2450669.6501 &    19.0 \\
 2010& GJ 1164 A   &  2449765.0010 &   -12.4& & & & &  -12.4&   \nodata \\
 2011& GJ 1164 B   &  2449764.9979 &   -14.4& & & & &  -14.4&   \nodata \\
 2017& Gl 487  B   &  2449890.6882 &   -23.2 &  2450083.0823 &   -19.0 &  2450501.9390 &   -11.9&  -16.0&    4.3 \\
     &             &  2450502.9778 &   -12.8 &  2450616.7139 &   -13.4 \\
 2024& Gl 488      &  2449496.7142 &     6.7& & & & &    6.7&   \nodata \\
 2035& Gl 490  A   &  2449495.6937 &    -9.7& & & & &   -9.7&   \nodata \\
 2042& Gl 493      &  2449732.0428 &   -15.8& & & & &  -15.8&   \nodata \\
 2043& Gl 493.1    &  2450088.0133 &   -24.1 &  2450088.9675 &   -22.9 &  2450230.7596 &   -26.5&  -25.5&    1.5 \\
     &             &  2450285.7043 &   -25.2 &  2450468.0524 &   -25.7 &  2450500.9117 &   -27.9 \\
     &             &  2450504.9614 &   -26.8 &  2450615.7484 &   -25.1 \\
 2045& Gl 494  B   &  2449496.7266 &   -12.2& & & & &  -12.2&   \nodata \\
 2049& G164-042    &  2449493.7071 &    -2.1& & & & &   -2.1&   \nodata \\
 2051& Gl 499  A   &  2449880.7164 &     1.2& & & & &    1.2&   \nodata \\
 2085& Gl 505  A   &  2449881.7268 &     8.7& & & & &    8.7&   \nodata \\
 2086& Gl 505  B   &  2449881.7336 &     4.8& & & & &    4.8&   \nodata \\
 2088& G062-028    &  2449495.7187 &     4.8& & & & &    4.8&   \nodata \\
 2093& Gl 507  A   &  2449881.7432 &   -15.1& & & & &  -15.1&   \nodata \\
 2094& Gl 507  B   &  2449881.7552 &    -7.2& & & & &   -7.2&   \nodata \\
 2096& Gl 507.1    &  2449498.6872 &   -12.9 &  2449732.0557 &   -13.4& & &  -13.2&    0.2 \\
 2097& Gl 508  Ab  &  2449880.7503 &     3.4 &  2450087.0199 &    -1.9 &  2450231.7327 &     6.5&    1.9&    5.2 \\
     &             &  2450286.6473 &     9.7 &  2450502.9691 &    -6.5 &  2450505.8788 &    -3.4 \\
     &             &  2450616.7228 &     1.9 &  2450669.6408 &     5.9 \\
 2100& Gl 508.2    &  2449493.7185 &   -39.8& & & & &  -39.8&   \nodata \\
 2102& LHS 350     &  2449498.7109 &   -18.4& & & & &  -18.4&   \nodata \\
 2107& Gl 509  A   &  2449881.7633 &   -38.3& & & & &  -38.3&   \nodata \\
 2109& Gl 509.1    &  2449880.7598 &    -4.2& & & & &   -4.2&   \nodata \\
 2112& Gl 510      &  2449765.0088 &   -29.8& & & & &  -29.8&   \nodata \\
 2118& Gl 512  A   &  2449765.0199 &   -41.8& & & & &  -41.8&   \nodata \\
 2123& Gl 514      &  2449496.7374 &    15.0 &  2450085.0602 &    14.9 &  2450230.7502 &    16.5&   15.2&    0.8 \\
     &             &  2450285.6953 &    15.6 &  2450447.0747 &    14.2 &  2450468.9973 &    14.7 \\
     &             &  2450501.9577 &    14.1 &  2450617.6814 &    16.6 &  2450668.6527 &    15.1 \\
 2128& G165-008B   &  2449732.0679 &     3.8 &  2450087.0380 &     1.8 &  2450447.0026 &    -7.4&   -7.5&    6.5 \\
     &             &  2450447.0596 &    -4.7 &  2450469.0057 &   -16.7 &  2450469.0130 &   -18.0 \\
     &             &  2450500.9475 &   -11.4 &  2450616.7338 &   -13.3 &  2450618.7413 &   -11.8 \\
     &             &  2450618.7467 &   -10.1 &  2450618.7718 &    -2.6 &  2450618.8186 &    -1.6 \\
     &             &  2450668.6611 &    -5.4 \\
 2137& GJ 1172     &  2449890.7022 &    13.7& & & & &   13.7&   \nodata \\
 2150& Gl 519      &  2449732.0779 &   -17.8 &  2449880.7715 &   -11.1& & &  -14.4&    3.4 \\
 2151& Gl 520  A   &  2449890.7098 &   -21.1& & & & &  -21.1&   \nodata \\
 2156& Gl 521      &  2449880.7805 &   -60.7& & & & &  -60.7&   \nodata \\
 2157& Gl 521.1    &  2449495.7306 &    28.8& & & & &   28.8&   \nodata \\
 2165& Gl 522      &  2449493.7313 &    45.7& & & & &   45.7&   \nodata \\
 2168& LHS2784     &  2449881.7760 &     5.5 &  2450087.0284 &     8.8 &  2450230.7406 &     6.9&    6.6&    1.1 \\
     &             &  2450285.7142 &     6.9 &  2450447.0692 &     5.0 &  2450468.0623 &     5.7 \\
     &             &  2450500.9379 &     5.3 &  2450616.7431 &     7.1 &  2450618.7346 &     6.2 \\
     &             &  2450668.6713 &     7.8 &  2450669.6611 &     7.3 \\
 2173& Gl 525      &  2449881.7851 &    18.9& & & & &   18.9&   \nodata \\
 2175& LHS2794     &  2449765.0286 &     5.7 &  2450089.0057 &     6.4 &  2450502.9606 &     3.5&    5.0&    1.2 \\
     &             &  2450617.6921 &     4.2 \\
 2176& Gl 526      &  2449493.7400 &    16.3 &  2449498.7220 &    14.8 &  2449765.0372 &    17.7&   16.0&    1.3 \\
     &             &  2450469.0196 &    17.6 &  2450500.9279 &    15.3 &  2450615.7562 &    14.4 \\
 2198& Gl 532      &  2449890.7191 &   -46.5& & & & &  -46.5&   \nodata \\
 2199& G150-046    &  2449493.7527 &     0.9& & & & &    0.9&   \nodata \\
 2201& Gl 533  B   &  2449496.7472 &   -10.5& & & & &  -10.5&   \nodata \\
 2204& GJ 1181 B   &  2449890.7657 &    13.9& & & & &   13.9&   \nodata \\
 2209& Gl 534.2    &  2449880.7889 &     5.4& & & & &    5.4&   \nodata \\
 2211& LHS2830     &  2449493.7687 &   -10.8& & & & &  -10.8&   \nodata \\
 2214& LHS2836     &  2449890.7818 &   -15.8& & & & &  -15.8&   \nodata \\
 2216& Gl 536      &  2449496.7640 &   -24.6 &  2450089.0169 &   -25.9 &  2450502.9859 &   -27.1&  -25.3&    1.4 \\
     &             &  2450617.6990 &   -23.5 \\
 2220& Vyss. 150   &  2449498.7320 &    -9.0& & & & &   -9.0&   \nodata \\
 2222& Gl 537  A   &  2449890.7292 &   -42.2& & & & &  -42.2&   \nodata \\
 2223& Gl 537  B   &  2449890.7380 &   -41.2& & & & &  -41.2&   \nodata \\
 2235& Gl 540      &  2449880.7991 &    16.2& & & & &   16.2&   \nodata \\
 2242& LTT5580 B   &  2449890.7914 &    -4.1& & & & &   -4.1&   \nodata \\
 2256& LHS2887 B   &  2449890.7542 &   -23.4 &  2450088.0350 &   -20.0 &  2450502.9957 &   -26.5&  -24.4&    2.3 \\
     &             &  2450504.9776 &   -24.6 &  2450617.7107 &   -25.1 &  2450670.6572 &   -26.9 \\
 2259& Gl 541.2    &  2449495.7382 &     4.4& & & & &    4.4&   \nodata \\
 2268& Gl 545      &  2449890.8073 &    53.2& & & & &   53.2&   \nodata \\
 2278& Gl 548  A   &  2449496.7762 &     8.7& & & & &    8.7&   \nodata \\
 2279& Gl 548  B   &  2449496.7886 &     8.6& & & & &    8.6&   \nodata \\
 2281& Gl 549  B   &  2449495.7507 &    -9.9& & & & &   -9.9&   \nodata \\
 2295& Gl 552      &  2449765.0680 &     6.0& & & & &    6.0&   \nodata \\
 2299& Gl 553      &  2449497.7417 &   -21.1 &  2449765.0580 &   -24.2& & &  -22.6&    1.5 \\
 2300& Gl 553.1    &  2449498.7497 &     0.5& & & & &    0.5&   \nodata \\
 2310& Gl 555      &  2449881.7999 &    -3.2 &  2450087.0644 &     0.4 &  2450230.7716 &    -1.9&   -1.9&    1.4 \\
     &             &  2450468.0700 &    -2.5 &  2450500.9555 &    -4.4 &  2450615.7680 &    -0.9 \\
     &             &  2450618.7580 &    -0.8 &  2450668.6839 &    -1.9 \\
 2316& LHS2952     &  2449495.7663 &   -26.6& & & & &  -26.6&   \nodata \\
 2324& Wo 9490 A   &  2449881.8067 &   -29.2& & & & &  -29.2&   \nodata \\
 2326& Wo 9490 C   &  2449881.8139 &   -26.6& & & & &  -26.6&   \nodata \\
 2329& Wo 9492     &  2449880.8114 &    21.1& & & & &   21.1&   \nodata \\
 2335& Gl 562      &  2449890.8156 &    42.6& & & & &   42.6&   \nodata \\
 2339& Gl 563.1    &  2449561.6501 &   -13.1& & & & &  -13.1&   \nodata \\
 2352& G066-037    &  2449498.7658 &     5.7& & & & &    5.7&   \nodata \\
 2356& Gl 568  A   &  2449890.8312 &   -34.2 &  2450089.0308 &   -35.8 &  2450504.9868 &   -38.3&  -36.2&    1.5 \\
     &             &  2450617.7217 &   -36.4 \\
 2358& Gl 569  Bb  &  2449561.6599 &    -7.1 &  2450230.7808 &    -8.0 &  2450501.9670 &    -5.7&   -6.9&    0.8 \\
     &             &  2450504.9964 &    -6.9 \\
 2359& LHS2998     &  2449561.6753 &   -39.7 &  2450088.0439 &   -39.3 &  2450503.0045 &   -42.5&  -40.4&    1.3 \\
     &             &  2450616.7540 &   -40.1 \\
 2367& Gl 570  A   &  2450087.0673 &    31.1 &  2450231.7654 &    27.1 &  2450500.9759 &    28.1&   28.8&    1.5 \\
     &             &  2450615.7993 &    27.7 &  2450668.6883 &    29.8 \\
 2368& Gl 570  B   &  2449890.8400 &    34.4 &  2450087.0728 &    29.3 &  2450231.7716 &    35.9&   33.2&    2.8 \\
 2374& Gl 570.2    &  2449880.8277 &     6.9 &  2450469.0280 &     8.6& & &    7.8&    0.9 \\
 2377& Vyss. 734   &  2449496.7993 &   -27.0& & & & &  -27.0&   \nodata \\
 2378& Gl 571.1    &  2449560.6472 &    14.3& & & & &   14.3&   \nodata \\
 2379& LHS3012     &  2449765.0480 &   -17.3& & & & &  -17.3&   \nodata \\
 2380& G015-002    &  2449560.6633 &    -6.6& & & & &   -6.6&   \nodata \\
 2381& Gl 572      &  2449496.8141 &   -11.1& & & & &  -11.1&   \nodata \\
 2390& Gl 576      &  2449548.6459 &   -83.3 &  2449548.6514 &   -83.2& & &  -83.3&    0.1 \\
 2392& LHS3018     &  2449495.7758 &   -24.7& & & & &  -24.7&   \nodata \\
 2397& Gl 579      &  2449890.8465 &   -70.7& & & & &  -70.7&   \nodata \\
 2399& LHS3030     &  2449498.7829 &   -32.3& & & & &  -32.3&   \nodata \\
 2419& LHS3056     &  2449493.8015 &   -29.1& & & & &  -29.1&   \nodata \\
 2420& Gl 581      &  2449547.6504 &   -10.4 &  2449547.6564 &   -10.7 &  2450447.0792 &    -9.4&  -10.3&    0.5 \\
     &             &  2450500.9716 &   -10.5 \\
 2427& Gl 583      &  2449890.8541 &   -19.0& & & & &  -19.0&   \nodata \\
 2428& Wo 9520     &  2449496.8294 &     6.4 &  2450089.0396 &     5.8 &  2450505.9116 &     7.9&    7.4&    1.4 \\
     &             &  2450617.7317 &     9.9 &  2450670.6665 &     7.1 \\
 2453& Gl 589  A   &  2449561.6935 &   -43.7& & & & &  -43.7&   \nodata \\
 2456& LHS3091     &  2449495.8028 &   -59.9& & & & &  -59.9&   \nodata \\
 2458& Gl 592      &  2449547.6760 &     1.5& & & & &    1.5&   \nodata \\
 2464& Gl 595      &  2449560.6790 &    80.3 &  2450088.0505 &    80.5 &  2450230.7963 &    77.0&   78.6&    2.1 \\
     &             &  2450285.7437 &    79.2 &  2450500.9850 &    81.9 &  2450615.7794 &    75.9 \\
     &             &  2450618.7688 &    76.4 &  2450668.6995 &    77.3 \\
 2467& Gl 596  A   &  2449549.6685 &     2.5& & & & &    2.5&   \nodata \\
 2472& Gl 597      &  2449890.8723 &   -42.2& & & & &  -42.2&   \nodata \\
 2477& LHS3117     &  2449498.7996 &     1.0& & & & &    1.0&   \nodata \\
 2486& Gl 600      &  2449493.8254 &   -10.1& & & & &  -10.1&   \nodata \\
 2504& Gl 606      &  2449548.6619 &   -16.6 &  2450089.0473 &   -17.2 &  2450617.7416 &   -16.4&  -17.0&    0.6 \\
     &             &  2450670.6766 &   -18.0 \\
 2516& Gl 609      &  2449549.6852 &     5.2 &  2450087.0448 &     6.2 &  2450231.7844 &     6.1&    5.7&    0.6 \\
     &             &  2450285.7271 &     5.6 &  2450501.9774 &     4.6 &  2450615.7877 &     6.2 \\
     &             &  2450668.7088 &     6.0 \\
 2536& Gl 612.1    &  2449880.8387 &     2.5& & & & &    2.5&   \nodata \\
 2543& Vyss. 759   &  2449496.8433 &   -18.8& & & & &  -18.8&   \nodata \\
 2552& LHS3169     &  2449561.7197 &   -50.1& & & & &  -50.1&   \nodata \\
 2563& Gl 616.2    &  2449548.6688 &   -27.5& & & & &  -27.5&   \nodata \\
 2566& Gl 617  A   &  2449493.8313 &   -20.6 &  2450089.0672 &   -16.6 &  2450617.7527 &   -16.7&  -18.4&    1.8 \\
     &             &  2450670.6892 &   -19.5 \\
 2567& Gl 617  B   &  2449493.8408 &   -21.9 &  2450089.0619 &   -17.6 &  2450617.7463 &   -15.8&  -19.1&    2.5 \\
     &             &  2450670.6821 &   -21.0 \\
 2576& Gl 619      &  2449880.8463 &     5.8& & & & &    5.8&   \nodata \\
 2578& Gl 620      &  2449890.8646 &   -30.3& & & & &  -30.3&   \nodata \\
 2582& Gl 622      &  2449547.6876 &   -63.1& & & & &  -63.1&   \nodata \\
 2583& Gl 623      &  2449548.6786 &   -23.7& & & & &  -23.7&   \nodata \\
 2587& LTT14889    &  2449548.6995 &   -44.3& & & & &  -44.3&   \nodata \\
 2589& Gl 625      &  2449560.6871 &   -10.1 &  2450087.0564 &   -12.3 &  2450231.7896 &   -14.2&  -12.0&    1.4 \\
     &             &  2450286.6864 &   -11.4 &  2450501.0038 &   -11.4 &  2450616.7623 &   -14.3 \\
     &             &  2450618.7801 &   -11.7 &  2450669.7167 &   -10.9 \\
 2599& Gl 628      &  2449547.6972 &   -22.8 &  2450088.0559 &   -17.3 &  2450230.8041 &   -20.4&  -21.3&    1.7 \\
     &             &  2450285.7350 &   -21.6 &  2450501.0608 &   -22.8 &  2450615.7965 &   -21.7 \\
     &             &  2450668.7208 &   -21.3 &  2450669.6734 &   -22.6 \\
 2616& Gl 630.1C   &  2449881.8517 &  -191.0& & & & & -191.0&   \nodata \\
 2618& LP275-68    &  2449549.7018 &     4.0& & & & &    4.0&   \nodata \\
 2622& Gl 632.1    &  2449880.8562 &   -10.1& & & & &  -10.1&   \nodata \\
 2642& Gl 638      &  2449495.8124 &   -31.7 &  2449880.8644 &   -31.7 &  2450505.0032 &   -30.8&  -31.1&    0.7 \\
     &             &  2450617.7670 &   -30.1 \\
 2644& LHS3240     &  2449560.7030 &    19.5& & & & &   19.5&   \nodata \\
 2647& LP806-8     &  2449495.8246 &   -78.9 &  2449547.7073 &   -78.0& & &  -78.5&    0.5 \\
 2656& AG38:152    &  2449498.8073 &   -18.4 &  2450089.0713 &   -21.4 &  2450231.7984 &   -20.9&  -18.9&    1.6 \\
     &             &  2450303.6501 &   -18.5 &  2450468.0864 &   -16.0 &  2450500.9955 &   -19.8 \\
     &             &  2450616.7859 &   -19.5 &  2450618.7907 &   -18.2 &  2450669.7094 &   -17.8 \\
 2659& Gl 642      &  2449890.8891 &   -66.9& & & & &  -66.9&   \nodata \\
 2660& Gl 643      &  2449495.8370 &    17.9 &  2450230.8136 &    15.9 &  2450231.8373 &    15.6&   15.2&    1.3 \\
     &             &  2450285.7545 &    15.4 &  2450304.6469 &    13.2 &  2450501.9857 &    14.8 \\
     &             &  2450615.8101 &    14.9 &  2450669.6842 &    14.1 \\
 2661& Gl 644  A   &  2449495.8463 &    14.7 &  2450230.8217 &    15.1 &  2450231.8283 &     8.4&   14.2&    2.3 \\
     &             &  2450285.7617 &    14.6 &  2450304.6405 &    14.9 &  2450501.9935 &    15.7 \\
     &             &  2450615.8172 &    16.1 &  2450669.6914 &    14.0 \\
 2665& GJ 1207     &  2449495.8620 &    -1.2 &  2450230.8309 &    -2.4 &  2450285.7710 &    -4.1&   -4.2&    1.6 \\
     &             &  2450304.6560 &    -6.2 &  2450502.0030 &    -6.2 &  2450505.0152 &    -5.3 \\
     &             &  2450615.8267 &    -4.0 &  2450669.7026 &    -4.6 \\
 2673& Gl 649      &  2449498.8175 &     4.4 &  2450617.7752 &     6.7& & &    5.6&    1.1 \\
 2674& G139-003    &  2449549.7250 &   -26.4& & & & &  -26.4&   \nodata \\
 2684& Step 1422   &  2449548.7115 &   -21.3& & & & &  -21.3&   \nodata \\
 2688& LHS3262     &  2450230.8390 &    36.6 &  2450286.7534 &    38.5 &  2450304.6700 &    35.6&   36.9&    1.3 \\
     &             &  2450468.0810 &    36.0 &  2450501.0261 &    35.9 &  2450616.7763 &    39.6 \\
     &             &  2450618.8021 &    36.9 &  2450669.7302 &    36.2 \\
 2691& Wo 9582 B   &  2449880.8701 &   -71.6& & & & &  -71.6&   \nodata \\
 2692& Gl 654      &  2449548.7209 &    34.8 &  2449890.9002 &    34.2& & &   34.5&    0.3 \\
 2700& Gl 655      &  2449498.8308 &   -50.3& & & & &  -50.3&   \nodata \\
 2708& G203-047A   &  2449498.8453 &   -53.6 &  2450230.8495 &   -67.5 &  2450286.7348 &    -9.5&  -42.8&   32.0 \\
     &             &  2450304.6792 &   -63.8 &  2450501.0128 &   -58.9 &  2450616.7954 &   -49.3 \\
     &             &  2450618.8127 &   -67.7 &  2450669.7437 &    27.9 \\
 2712& Gl 660  A   &  2449548.7368 &    -6.7& & & & &   -6.7&   \nodata \\
 2714& LTT15087    &  2449498.8589 &   -44.5 &  2450230.8589 &   -45.2 &  2450286.7448 &   -45.7&  -45.2&    0.6 \\
     &             &  2450304.6867 &   -46.0 &  2450501.0541 &   -45.4 &  2450616.8050 &   -44.0 \\
     &             &  2450618.8297 &   -45.8 &  2450669.7533 &   -45.4 \\
 2717& Gl 661  A   &  2449559.6915 &   -28.5 &  2450231.8051 &   -29.5 &  2450286.7234 &   -30.5&  -29.8&    1.1 \\
     &             &  2450304.6933 &   -31.0 &  2450503.0095 &   -31.2 &  2450616.8115 &   -28.1 \\
     &             &  2450618.8349 &   -29.0 &  2450669.7603 &   -30.5 \\
 2719& GJ 1212     &  2449549.7426 &    -1.6& & & & &   -1.6&   \nodata \\
 2727& BP 78844    &  2449493.8556 &    -1.9& & & & &   -1.9&   \nodata \\
 2728& Step 1453   &  2449546.7306 &   -16.1& & & & &  -16.1&   \nodata \\
 2729& G139-023    &  2449881.8661 &   -44.6& & & & &  -44.6&   \nodata \\
 2730& GJ 2128     &  2449560.7168 &   -30.4& & & & &  -30.4&   \nodata \\
 2741& Vyss. 791   &  2449493.8643 &   -28.9& & & & &  -28.9&   \nodata \\
 2744& Gl 669  A   &  2449560.7287 &   -34.2 &  2449881.8872 &   -36.8 &  2450617.7956 &   -36.7&  -35.9&    1.1 \\
     &             &  2450670.7104 &   -36.0 \\
 2745& Gl 669  B   &  2449881.8781 &   -36.7 &  2450617.8063 &   -36.4 &  2450670.7194 &   -36.1&  -36.4&    0.2 \\
 2748& Gl 671      &  2449559.7113 &   -19.3& & & & &  -19.3&   \nodata \\
 2756& Gl 673      &  2449561.7779 &   -21.9 &  2449881.8953 &   -24.3& & &  -23.1&    1.2 \\
 2760& LHS3291     &  2449560.7543 &   -15.8& & & & &  -15.8&   \nodata \\
 2768& Gl 677  A   &  2450615.8297 &    -7.1& & & & &   -7.1&   \nodata \\
 2772& Gl 678.1A   &  2449546.7415 &   -12.9& & & & &  -12.9&   \nodata \\
 2788& LP920-69    &  2449495.8733 &     6.8& & & & &    6.8&   \nodata \\
 2789& Gl 685      &  2449496.8855 &   -14.0& & & & &  -14.0&   \nodata \\
 2792& Gl 686      &  2449498.8702 &    -9.6& & & & &   -9.6&   \nodata \\
 2797& Gl 687      &  2449492.8836 &   -27.2 &  2449561.7308 &   -26.8 &  2450231.8085 &   -29.1&  -28.4&    1.2 \\
     &             &  2450286.7596 &   -29.4 &  2450303.6758 &   -30.1 &  2450501.0446 &   -28.4 \\
     &             &  2450616.8153 &   -27.4 &  2450618.8419 &   -27.5 &  2450668.7640 &   -29.7 \\
 2804& Vyss. 796   &  2449880.8807 &   -26.1& & & & &  -26.1&   \nodata \\
 2814& G140-009    &  2449493.8728 &    -7.1& & & & &   -7.1&   \nodata \\
 2817& Gl 694      &  2449560.7626 &   -14.8& & & & &  -14.8&   \nodata \\
 2821& LHS3324     &  2449547.7295 &   -78.6& & & & &  -78.6&   \nodata \\
 2824& Gl 695  B   &  2449548.7460 &   -13.2 &  2450231.8449 &   -14.7 &  2450286.7720 &   -13.8&  -14.1&    0.9 \\
     &             &  2450503.0499 &   -15.2 &  2450616.8269 &   -12.7 &  2450669.7736 &   -15.2 \\
     &             &  2450670.7367 &   -14.2 \\
 2830& Gl 696      &  2449495.8827 &   -25.4& & & & &  -25.4&   \nodata \\
 2846& G183-013    &  2449547.7473 &   -41.2& & & & &  -41.2&   \nodata \\
 2849& Gl 699      &  2449493.8821 &  -110.8 &  2450231.9153 &  -110.9 &  2450285.8032 &  -110.8& -111.1&    0.4 \\
     &             &  2450304.7027 &  -110.8 &  2450503.0416 &  -111.7 &  2450505.0214 &  -111.5 \\
     &             &  2450615.8576 &  -110.8 &  2450617.8157 &  -111.9 &  2450668.7302 &  -110.8 \\
     &             &  2450670.7285 &  -111.1 \\
 2851& LHS3343     &  2449546.7666 &   -31.9& & & & &  -31.9&   \nodata \\
 2859& Gl 701      &  2449495.8920 &    31.6 &  2449890.9110 &    32.8 &  2450005.5973 &    33.1&   32.5&    0.6 \\
 2860& G182-037    &  2449880.8927 &   -13.1& & & & &  -13.1&   \nodata \\
 2865& GJ 1224     &  2450231.8566 &   -33.3 &  2450285.7901 &   -33.5 &  2450304.7230 &   -35.9&  -34.8&    1.7 \\
     &             &  2450502.0144 &   -34.7 &  2450615.8496 &   -33.5 &  2450668.7470 &   -38.0 \\
 2882& Gl 708.2    &  2449547.7576 &     7.5& & & & &    7.5&   \nodata \\
 2885& Gl 709      &  2449548.7671 &   -36.1& & & & &  -36.1&   \nodata \\
 2888& LHS 462 A   &  2449548.7583 &     0.1& & & & &    0.1&   \nodata \\
 2892& Gl 710      &  2449495.9010 &   -13.5& & & & &  -13.5&   \nodata \\
 2895& GJ 1226     &  2449493.9000 &   -34.0& & & & &  -34.0&   \nodata \\
 2897& LHS3376     &  2450230.8654 &     4.6 &  2450231.9302 &     5.7 &  2450286.8050 &     4.8&    5.0&    0.8 \\
     &             &  2450303.6693 &     4.5 &  2450502.0312 &     4.1 &  2450616.8365 &     6.4 \\
     &             &  2450618.8557 &     5.4 &  2450668.7569 &     4.0 \\
 2898& Gl 712      &  2449547.7785 &   -44.4& & & & &  -44.4&   \nodata \\
 2901& LTT15435    &  2449498.8852 &   -21.8& & & & &  -21.8&   \nodata \\
 2904& GJ 1227     &  2450230.8753 &   -13.7 &  2450286.7828 &   -14.8 &  2450303.6941 &   -14.8&  -14.4&    0.6 \\
     &             &  2450502.0438 &   -14.8 &  2450616.8508 &   -13.4 &  2450668.7776 &   -15.0 \\
 2905& G183-041    &  2450618.8699 &   -11.7& & & & &  -11.7&   \nodata \\
 2916& G205-028    &  2449492.9106 &   -17.7 &  2449492.9291 &   -17.6 &  2449559.7740 &   -19.3&  -18.2&    0.8 \\
 2917& Gl 717      &  2449881.9050 &   -89.8& & & & &  -89.8&   \nodata \\
 2921& LP229-17    &  2449498.8975 &    14.6 &  2450231.8708 &    12.6 &  2450286.7947 &    12.2&   12.4&    1.1 \\
     &             &  2450303.7042 &    11.3 &  2450502.0526 &    10.8 &  2450616.8626 &    13.6 \\
     &             &  2450618.8828 &    12.0 &  2450668.7888 &    12.1 \\
 2923& Gl 720  A   &  2449549.7609 &   -30.4& & & & &  -30.4&   \nodata \\
 2924& Gl 720  B   &  2449549.7838 &   -32.2& & & & &  -32.2&   \nodata \\
 2925& G141-021    &  2449559.7377 &   -43.3& & & & &  -43.3&   \nodata \\
 2928& GJ 2138     &  2449493.9127 &   -39.7& & & & &  -39.7&   \nodata \\
 2933& Gl 724      &  2449495.9110 &   -32.6& & & & &  -32.6&   \nodata \\
 2935& GJ 1230 Ab  &  2449880.9305 &   -15.1 &  2449881.8280 &   -35.8 &  2449881.9416 &   -41.0&  -37.6&   16.2 \\
     &             &  2450231.9449 &   -49.0 &  2450304.7445 &   -13.0 &  2450617.8509 &   -57.0 \\
     &             &  2450668.8126 &   -52.2 \\
 2936& GJ 1230 B   &  2450304.7374 &   -11.8 &  2450617.8415 &   -10.8& & &  -11.2&    0.5 \\
 2937& LP25-02     &  2449559.7571 &    10.4& & & & &   10.4&   \nodata \\
 2940& G206-040    &  2449548.7815 &   -30.1 &  2450617.8228 &   -30.2& & &  -30.1&    0.1 \\
 2942& G141-029    &  2449498.9468 &   -33.2& & & & &  -33.2&   \nodata \\
 2945& Gl 725  A   &  2449492.9339 &    -1.6 &  2449498.9058 &     0.2 &  2449561.7634 &    -2.4&   -1.3&    1.1 \\
 2946& Gl 725  B   &  2449492.9433 &     0.2 &  2449561.7588 &    -0.8& & &   -0.3&    0.5 \\
 2947& LTT7434     &  2449560.7826 &   -32.2 &  2450617.8628 &   -31.7& & &  -32.0&    0.3 \\
 2953& Gl 726      &  2449881.9119 &    12.4& & & & &   12.4&   \nodata \\
 2958& Gl 728      &  2449546.8036 &   -22.0& & & & &  -22.0&   \nodata \\
 2960& Gl 729      &  2449495.9238 &   -10.6 &  2450231.8640 &   -10.5 &  2450285.7969 &   -10.9&  -10.9&    0.9 \\
     &             &  2450303.7243 &   -12.2 &  2450503.0300 &   -12.2 &  2450615.8660 &   -10.7 \\
     &             &  2450670.7467 &    -9.4 \\
 2961& Gl 730      &  2449549.7974 &    -2.8& & & & &   -2.8&   \nodata \\
 2964& G205-038    &  2449546.7902 &   -76.9& & & & &  -76.9&   \nodata \\
 2966& Gl 731      &  2449548.7919 &   -10.5& & & & &  -10.5&   \nodata \\
 2974& Gl 734  A   &  2449547.7903 &   -24.1& & & & &  -24.1&   \nodata \\
 2976& Gl 735      &  2449546.8135 &    -6.2& & & & &   -6.2&   \nodata \\
 2988& Gl 740      &  2449496.9075 &    11.2& & & & &   11.2&   \nodata \\
 3004& Gl 745  A   &  2449493.9312 &    32.8 &  2450231.8884 &    31.6 &  2450303.7315 &    32.2&   33.0&    1.4 \\
     &             &  2450618.8927 &    35.3 \\
 3005& Gl 745  B   &  2449493.9401 &    25.3 &  2450231.8954 &    31.8 &  2450303.7387 &    32.0&   31.2&    3.7 \\
     &             &  2450618.8998 &    35.5 \\
 3009& Gl 747  A   &  2449547.8099 &   -45.4 &  2450231.8801 &   -47.7 &  2450286.8184 &   -47.3&  -47.3&    1.3 \\
     &             &  2450304.7529 &   -49.6 &  2450616.8725 &   -46.5 &  2450668.8222 &   -47.2 \\
 3013& G207-019    &  2449493.9519 &    -1.7& & & & &   -1.7&   \nodata \\
 3016& Step 1680   &  2449880.9155 &   -24.3& & & & &  -24.3&   \nodata \\
 3017& GJ 1232     &  2450617.8749 &   -14.5& & & & &  -14.5&   \nodata \\
 3022& LP336-6     &  2449548.8003 &   -24.3& & & & &  -24.3&   \nodata \\
 3024& Gl 748      &  2449495.9343 &   -40.4 &  2450231.9053 &   -41.2 &  2450285.8139 &   -41.6&  -41.4&    0.8 \\
     &             &  2450304.7845 &   -42.5 \\
 3036& Gl 751      &  2449497.9418 &   -72.3& & & & &  -72.3&   \nodata \\
 3037& Gl 752  A   &  2449498.9267 &    36.3& & & & &   36.3&   \nodata \\
 3044& Gl 754.1B   &  2450005.6230 &    11.4 &  2450617.9002 &    14.0& & &   12.7&    1.3 \\
 3048& GJ 1235     &  2450615.8737 &     5.1 &  2450615.8828 &     5.4 &  2450617.8880 &     3.5&    4.7&    0.8 \\
 3049& GJ 1236     &  2449495.9502 &    27.3& & & & &   27.3&   \nodata \\
 3057& G185-022    &  2449493.9681 &   -41.1& & & & &  -41.1&   \nodata \\
 3060& GJ 1238     &  2450618.9044 &   -20.1& & & & &  -20.1&   \nodata \\
 3068& Gl 761.2    &  2449495.9603 &   -48.2& & & & &  -48.2&   \nodata \\
 3074& Gl 763      &  2449493.9221 &   -59.8& & & & &  -59.8&   \nodata \\
 3076& Vyss. 811   &  2449498.9569 &   -19.5& & & & &  -19.5&   \nodata \\
 3081& Gl 764.1B   &  2449495.9700 &    65.1& & & & &   65.1&   \nodata \\
 3100& Gl 766  A   &  2449881.9256 &    -5.4 &  2450617.9110 &    -5.8& & &   -5.6&    0.2 \\
 3102& G125-030    &  2449495.9780 &   -16.6& & & & &  -16.6&   \nodata \\
 3103& Gl 767  A   &  2449497.9506 &    -4.6& & & & &   -4.6&   \nodata \\
 3104& Gl 767  B   &  2449497.9628 &    -5.7& & & & &   -5.7&   \nodata \\
 3113& GJ 1243     &  2449492.9631 &   -13.1 &  2449880.9426 &   -14.5 &  2449881.8392 &   -14.6&  -14.1&    0.6 \\
     &             &  2449881.9527 &   -14.2 \\
 3120& GJ 1245 Ab  &  2450021.6522 &     4.2 &  2450230.8854 &     5.5 &  2450286.8301 &     4.9&    5.1&    1.1 \\
     &             &  2450303.7536 &     4.0 &  2450616.8848 &     7.3 &  2450670.7638 &     4.4 \\
 3121& GJ 1245 B   &  2450021.6642 &     3.0 &  2450230.8941 &     5.3 &  2450286.8379 &     4.6&    4.8&    0.9 \\
     &             &  2450616.9014 &     5.7 &  2450670.7794 &     5.1 \\
 3132& Wo 9677 A   &  2449547.8304 &    11.9& & & & &   11.9&   \nodata \\
 3147& GJ 1248     &  2449493.9848 &    30.8& & & & &   30.8&   \nodata \\
 3179& Gl 786      &  2449560.8017 &     0.7& & & & &    0.7&   \nodata \\
 3181& Gl 786.1    &  2449560.8145 &    15.8& & & & &   15.8&   \nodata \\
 3193& Gl 791      &  2449559.8064 &    -3.7& & & & &   -3.7&   \nodata \\
 3194& G186-027    &  2450286.8643 &   -63.3& & & & &  -63.3&   \nodata \\
 3195& GJ 1253     &  2450021.6368 &   -60.2 &  2450230.9022 &   -59.5 &  2450303.7852 &   -61.6&  -60.4&    0.7 \\
     &             &  2450616.9164 &   -60.4 &  2450617.9258 &   -59.9 &  2450668.8370 &   -61.0 \\
 3198& Gl 791.2    &  2450230.9474 &   -28.7 &  2450285.8316 &   -27.5 &  2450304.7977 &   -30.4&  -28.6&    1.2 \\
     &             &  2450615.8954 &   -27.2 &  2450668.8546 &   -29.3 \\
 3203& Gl 793      &  2449495.9855 &    12.0 &  2449498.9723 &     9.7 &  2450021.6219 &    10.5&   10.2&    1.5 \\
     &             &  2450087.5630 &     8.2 &  2450087.5704 &    12.1 &  2450230.9087 &    10.9 \\
     &             &  2450286.8421 &     9.3 &  2450303.7660 &    11.8 &  2450303.7909 &    10.8 \\
     &             &  2450616.9344 &    11.6 &  2450670.7496 &     7.4 &  2450670.8239 &     8.6 \\
 3206& G186-029    &  2450616.9294 &   -18.7& & & & &  -18.7&   \nodata \\
 3209& GJ 1254     &  2449548.8204 &   -21.5& & & & &  -21.5&   \nodata \\
 3224& GJ 1256     &  2450088.5906 &   -57.8 &  2450230.9210 &   -59.6 &  2450285.8406 &   -60.3&  -60.2&    1.1 \\
     &             &  2450303.8768 &   -61.5 &  2450304.7746 &   -60.5 &  2450615.9262 &   -60.9 \\
     &             &  2450668.8674 &   -60.6 \\
 3231& GJ 1257     &  2449547.8246 &   -38.4& & & & &  -38.4&   \nodata \\
 3234& Gl 800  A   &  2449880.9559 &     3.8& & & & &    3.8&   \nodata \\
 3242& LTT16064A   &  2449549.8277 &   -26.9& & & & &  -26.9&   \nodata \\
 3243& LTT16065B   &  2449549.8183 &   -28.3& & & & &  -28.3&   \nodata \\
 3244& Gl 804      &  2449497.9965 &     3.9 &  2449498.9936 &     4.2& & &    4.0&    0.1 \\
 3247& Gl 806      &  2449498.9825 &   -24.2& & & & &  -24.2&   \nodata \\
 3263& Gl 809      &  2449498.9628 &   -15.4 &  2449880.9858 &   -20.0 &  2450008.5902 &   -17.2&  -17.5&    1.9 \\
 3265& Gl 810  A   &  2449497.9861 &  -141.9& & & & & -141.9&   \nodata \\
 3268& Gl 811.1    &  2449546.8274 &    33.5& & & & &   33.5&   \nodata \\
 3269& Gl 812  A   &  2449546.8400 &   -42.1& & & & &  -42.1&   \nodata \\
 3278& Gl 815  A   &  2449547.8417 &     4.6& & & & &    4.6&   \nodata \\
 3284& Gl 816      &  2449546.8534 &   -15.1& & & & &  -15.1&   \nodata \\
 3299& Gl 819  B   &  2449549.8394 &   -53.0& & & & &  -53.0&   \nodata \\
 3300& Gl 820  A   &  2449561.7978 &   -66.6 &  2449880.9729 &   -70.9 &  2450005.6371 &   -65.7&  -66.0&    1.9 \\
     &             &  2450086.5557 &   -64.9 &  2450088.5643 &   -63.5 &  2450230.9865 &   -67.0 \\
     &             &  2450286.8532 &   -66.5 &  2450303.7963 &   -65.7 &  2450616.9436 &   -64.3 \\
     &             &  2450668.8751 &   -65.2 \\
 3301& Gl 820  B   &  2449561.8008 &   -62.8 &  2449880.9712 &   -62.7 &  2450005.6354 &   -66.3&  -64.0&    1.3 \\
     &             &  2450086.5580 &   -63.3 &  2450088.5674 &   -65.5 &  2450230.9893 &   -62.9 \\
     &             &  2450286.8553 &   -64.4 &  2450303.7991 &   -64.9 &  2450616.9464 &   -62.5 \\
     &             &  2450668.8775 &   -64.6 \\
 3307& Gl 821      &  2449546.8634 &   -55.6 &  2450009.6195 &   -57.7& & &  -56.7&    1.1 \\
 3308& Wo 9722     &  2449560.8600 &  -263.7 &  2450009.6076 &  -266.0 &  2450286.8823 &  -267.3& -266.2&    1.6 \\
     &             &  2450303.8145 &  -267.7 \\
 3312& G187-029    &  2449547.8584 &   -10.4& & & & &  -10.4&   \nodata \\
 3323& LTT16240A   &  2449548.8398 &    -4.8& & & & &   -4.8&   \nodata \\
 3352& Gl 828.1    &  2449546.8722 &    -6.6& & & & &   -6.6&   \nodata \\
 3356& G188-001    &  2449880.9640 &   -69.6& & & & &  -69.6&   \nodata \\
 3360& Gl 829  B   &  2449547.8688 &   -20.3 &  2450086.5623 &   -25.9 &  2450230.9265 &   -25.9&  -25.1&    2.0 \\
     &             &  2450285.8463 &   -25.7 &  2450303.8641 &   -26.2 &  2450615.9120 &   -25.1 \\
     &             &  2450668.8735 &   -26.8 \\
 3361& Gl 830      &  2449546.8827 &   -82.9& & & & &  -82.9&   \nodata \\
 3363& Gl 831  A   &  2449881.9694 &   -56.2 &  2450230.9564 &   -57.5 &  2450285.8570 &   -57.5&  -57.5&    0.6 \\
     &             &  2450303.8554 &   -58.2 &  2450615.9046 &   -57.3 &  2450670.8393 &   -58.0 \\
 3367& LP397-34B   &  2449547.8858 &     1.2& & & & &    1.2&   \nodata \\
 3370& LHS3686 A   &  2449548.8660 &   -19.8& & & & &  -19.8&   \nodata \\
 3372& LHS3693     &  2449549.8504 &   -14.1& & & & &  -14.1&   \nodata \\
 3375& Gl 834  A   &  2449549.8611 &     2.1& & & & &    2.1&   \nodata \\
 3378& Gl 835      &  2449547.8956 &   -11.9& & & & &  -11.9&   \nodata \\
 3380& G231-051    &  2449549.8694 &   -43.0& & & & &  -43.0&   \nodata \\
 3398& Gl 836.8    &  2449559.8137 &    10.4& & & & &   10.4&   \nodata \\
 3403& GJ 1263     &  2449548.8833 &   -28.4 &  2449561.8297 &   -28.0& & &  -28.2&    0.2 \\
 3436& Gl 839      &  2449559.8230 &   -48.1& & & & &  -48.1&   \nodata \\
 3444& G018-008    &  2449881.9778 &   -27.0& & & & &  -27.0&   \nodata \\
 3452& Gl 842.2    &  2449559.8326 &   -15.0& & & & &  -15.0&   \nodata \\
 3453& G188-038    &  2449547.9113 &    -7.2 &  2450021.6900 &    -8.4 &  2450087.5912 &    -8.0&   -5.4&    1.8 \\
     &             &  2450230.9351 &    -3.2 &  2450231.9198 &    -5.8 &  2450231.9871 &    -3.3 \\
     &             &  2450285.8641 &    -6.0 &  2450303.8340 &    -5.9 &  2450447.6060 &    -6.3 \\
     &             &  2450473.5866 &    -4.0 &  2450616.9558 &    -3.4 &  2450670.8468 &    -3.6 \\
 3454& Gl 843      &  2449546.9057 &   -23.2& & & & &  -23.2&   \nodata \\
 3455& Gl 844      &  2449547.9220 &   -12.3& & & & &  -12.3&   \nodata \\
 3458& Gl 846      &  2449548.8936 &    19.4& & & & &   19.4&   \nodata \\
 3466& LTT8848     &  2449546.9160 &    18.8& & & & &   18.8&   \nodata \\
 3478& Gl 849      &  2449546.9254 &   -15.4 &  2450087.5976 &   -17.5 &  2450230.9733 &   -15.7&  -16.2&    0.6 \\
     &             &  2450285.8719 &   -16.0 &  2450304.8289 &   -16.3 &  2450617.9789 &   -16.3 \\
     &             &  2450670.8575 &   -16.1 \\
 3486& Gl 851      &  2449881.9866 &   -53.0& & & & &  -53.0&   \nodata \\
 3489& GJ 1265     &  2450617.9435 &   -25.0 &  2450670.8214 &   -24.5& & &  -24.8&    0.3 \\
 3502& Gl 852  A   &  2450617.9565 &    34.2 &  2450670.7957 &    35.0& & &   34.6&    0.4 \\
 3503& Gl 852  B   &  2450617.9724 &    35.0 &  2450670.8080 &    34.3& & &   34.6&    0.3 \\
 3517& LHS3799     &  2450008.6096 &    -4.0 &  2450230.9655 &    -1.6 &  2450231.9635 &    -1.9&   -2.1&    1.1 \\
     &             &  2450285.8811 &    -3.0 &  2450615.9389 &    -2.0 &  2450668.8915 &    -0.4 \\
 3519& Gl 856  A   &  2449549.9073 &   -18.2 &  2450618.9336 &   -20.1& & &  -19.2&    0.9 \\
 3526& G232-070    &  2449549.8912 &     2.2& & & & &    2.2&   \nodata \\
 3537& Gl 860  A   &  2450005.6464 &   -32.7 &  2450021.6770 &   -33.7 &  2450086.5722 &   -32.6&  -34.1&    1.1 \\
     &             &  2450231.9491 &   -33.9 &  2450286.8714 &   -34.4 &  2450303.9257 &   -34.7 \\
     &             &  2450304.8318 &   -36.3 &  2450468.5965 &   -34.6 &  2450616.9614 &   -33.6 \\
 3538& Gl 860  B   &  2450005.6551 &   -33.2& & & & &  -33.2&   \nodata \\
 3542& GJ 1270     &  2450005.6717 &     0.0& & & & &    0.0&   \nodata \\
 3544& Gl 863      &  2449548.9024 &    -4.8 &  2449881.9953 &    -6.0 &  2450009.6312 &    -5.3&   -5.4&    0.5 \\
 3546& Step 2018A  &  2449546.9420 &    -4.8& & & & &   -4.8&   \nodata \\
 3553& Gl 864      &  2449546.9515 &     8.9& & & & &    8.9&   \nodata \\
 3558& G189-030    &  2449549.9163 &   -53.2& & & & &  -53.2&   \nodata \\
 3559& LTT9123 A   &  2449547.9336 &    25.7 &  2450008.6455 &    26.5& & &   26.1&    0.4 \\
 3560& LTT9124 B   &  2450008.6361 &    25.6& & & & &   25.6&   \nodata \\
 3561& Gl 866  C   &  2450008.6234 &   -19.1 &  2450086.5931 &   -55.7& & &  -37.4&   18.3 \\
 3562& Gl 867  A   &  2449546.9618 &   -53.2 &  2450086.5754 &   -21.6 &  2450231.9785 &   -18.9&  -21.2&   27.9 \\
     &             &  2450285.8878 &   -52.6 &  2450304.8424 &    20.1 &  2450304.8557 &    21.5 \\
     &             &  2450616.9902 &   -46.7 &  2450668.8989 &   -18.4 \\
 3563& Gl 867  B   &  2449546.9743 &    -6.3 &  2450086.5842 &   -28.5 &  2450231.9730 &   -27.4&   -7.0&   19.4 \\
     &             &  2450285.8962 &   -27.7 &  2450304.8513 &     9.5 &  2450616.9845 &    14.7 \\
     &             &  2450668.9081 &    16.9 \\
 3576& GJ 1272 A   &  2449559.8601 &    -1.0& & & & &   -1.0&   \nodata \\
 3584& Gl 873      &  2449559.8447 &     0.5 &  2450286.8926 &    -0.6& & &    0.0&    0.5 \\
 3592& Gl 875      &  2449548.9218 &    -8.4& & & & &   -8.4&   \nodata \\
 3604& Gl 876      &  2449546.9835 &    -3.3& & & & &   -3.3&   \nodata \\
 3609& Gl 878      &  2449549.9308 &   -28.8& & & & &  -28.8&   \nodata \\
 3611& G028-024A   &  2450008.6581 &    10.4& & & & &   10.4&   \nodata \\
 3614& Step 2065   &  2449548.9112 &   -33.2& & & & &  -33.2&   \nodata \\
 3616& Gl 880      &  2449559.8692 &   -27.6 &  2450304.8688 &   -26.6& & &  -27.1&    0.5 \\
 3621& Gl 884      &  2449548.9299 &    14.1 &  2450086.5982 &    16.4 &  2450231.9945 &    17.1&   16.6&    1.1 \\
     &             &  2450285.9009 &    16.7 &  2450304.8601 &    17.6 &  2450616.9957 &    17.0 \\
     &             &  2450668.9145 &    17.3 \\
 3629& GJ 1278     &  2449560.8700 &     8.5& & & & &    8.5&   \nodata \\
 3636& LHS 535     &  2449559.8816 &    22.5& & & & &   22.5&   \nodata \\
 3637& Gl 889.1    &  2450005.6826 &    31.4& & & & &   31.4&   \nodata \\
 3641& G028-044    &  2449548.9459 &    -7.4& & & & &   -7.4&   \nodata \\
 3645& Gl 891      &  2449547.9636 &    -8.1& & & & &   -8.1&   \nodata \\
 3653& GJ 2154 A   &  2449547.9729 &     2.0& & & & &    2.0&   \nodata \\
 3672& G067-053    &  2450005.6946 &    -3.7& & & & &   -3.7&   \nodata \\
 3674& V862        &  2450008.6692 &    21.2& & & & &   21.2&   \nodata \\
 3686& LHS 543     &  2449548.9580 &    -8.2 &  2450021.7012 &    -9.4 &  2450087.6193 &   -10.0&   -7.6&    1.2 \\
     &             &  2450230.9803 &    -6.8 &  2450285.9085 &    -6.4 &  2450303.8933 &    -6.9 \\
     &             &  2450447.5932 &    -8.6 &  2450467.5928 &    -6.5 &  2450473.5977 &    -6.4 \\
     &             &  2450615.9462 &    -7.3 &  2450668.9231 &    -7.4 \\
 3689& Gl 895      &  2449549.9405 &   -31.3& & & & &  -31.3&   \nodata \\
 3693& GJ 2155     &  2449549.9853 &   -43.4& & & & &  -43.4&   \nodata \\
 3699& G190-028A   &  2449559.8970 &   -12.5& & & & &  -12.5&   \nodata \\
 3700& G190-027B   &  2449559.9128 &   -13.3& & & & &  -13.3&   \nodata \\
 3701& GJ 1284     &  2449547.9855 &    11.7 &  2450086.6108 &    -4.7 &  2450285.9201 &   -16.7&    5.1&   17.6 \\
     &             &  2450303.9187 &    30.1 \\
 3705& Gl 896  A   &  2449560.8831 &     0.5 &  2450021.7107 &    -2.4 &  2450085.5878 &    -1.1&   -0.5&    1.1 \\
     &             &  2450285.9251 &     0.2 &  2450303.8997 &    -0.8 &  2450447.5816 &    -2.1 \\
     &             &  2450473.6046 &     1.2 &  2450615.9883 &     0.1 &  2450618.9401 &    -0.1 \\
     &             &  2450668.9313 &    -0.6 \\
 3706& Gl 896  B   &  2450021.7194 &    -0.6 &  2450285.9338 &     2.7 &  2450303.9087 &     2.1&    2.2&    1.5 \\
     &             &  2450473.6127 &     4.4 &  2450618.9486 &     2.8 &  2450668.9401 &     1.8 \\
 3708& Gl 897  A   &  2449546.9923 &    -0.8& & & & &   -0.8&   \nodata \\
 3710& Gl 898      &  2450005.7045 &     0.7& & & & &    0.7&   \nodata \\
 3712& Gl 899      &  2449548.9682 &    -5.0& & & & &   -5.0&   \nodata \\
 3713& Gl 900      &  2449548.9772 &   -10.1& & & & &  -10.1&   \nodata \\
 3715& GJ 1286     &  2450086.6249 &   -41.4 &  2450285.9457 &   -41.9 &  2450304.8989 &   -41.7&  -41.9&    0.6 \\
     &             &  2450467.6058 &   -43.1 &  2450615.9664 &   -42.1 &  2450615.9741 &   -41.0 \\
     &             &  2450668.9581 &   -41.9 \\
 3729& G273-093    &  2449549.9762 &    19.7& & & & &   19.7&   \nodata \\
 3743& Gl 905      &  2450009.6768 &   -77.5 &  2450021.7285 &   -78.5 &  2450087.6458 &   -76.8&  -77.7&    0.7 \\
     &             &  2450286.9013 &   -77.9 &  2450304.8830 &   -77.8 &  2450447.6189 &   -78.7 \\
     &             &  2450468.6061 &   -77.6 &  2450473.6224 &   -77.3 &  2450616.9711 &   -78.4 \\
     &             &  2450670.8636 &   -76.5 \\
 3748& GJ 1289     &  2450009.6641 &    -4.5 &  2450085.6780 &    -4.6 &  2450286.9113 &    -2.7&   -3.7&    0.9 \\
     &             &  2450303.9434 &    -4.8 &  2450446.6274 &    -4.5 &  2450468.6349 &    -2.5 \\
     &             &  2450615.9549 &    -3.5 &  2450670.8742 &    -2.6 \\
 3753& LHS4009     &  2450087.6595 &    -3.3 &  2450304.9120 &    -3.5 &  2450467.6191 &    -3.7&   -3.5&    0.2 \\
 3754& Gl 906      &  2449549.9510 &   -19.4& & & & &  -19.4&   \nodata \\
 3756& Gl 907      &  2450008.6820 &    20.1& & & & &   20.1&   \nodata \\
 3757& Gl 907.1B   &  2449560.8940 &   -10.0& & & & &  -10.0&   \nodata \\
 3759& Gl 908      &  2449548.0035 &   -71.7 &  2450446.5903 &   -71.6 &  2450668.9678 &   -72.8&  -72.0&    0.5 \\
 3767& LHS4022     &  2449547.9938 &    -7.2 &  2450085.6668 &    -8.2 &  2450304.9216 &    -6.8&   -7.4&    1.0 \\
     &             &  2450446.6157 &    -9.2 &  2450467.6317 &    -5.6 &  2450618.9580 &    -7.8 \\
     &             &  2450669.7982 &    -7.1 \\
 3775& Gl 910      &  2449549.9609 &     3.8& & & & &    3.8&   \nodata \\
 3782& Gl 912      &  2449548.9866 &    17.1& & & & &   17.1&   \nodata \\
 3784& G273-186A   &  2449560.9265 &    17.4& & & & &   17.4&   \nodata \\
 3785& G273-185B   &  2449560.9104 &    37.9& & & & &   37.9&   \nodata \\
 3786& GJ 1292     &  2450005.7161 &   -32.4& & & & &  -32.4&   \nodata \\
 3791& Gl 913      &  2449549.9922 &     8.4 &  2449559.9220 &     6.8& & &    7.6&    0.8 \\
 3796& GJ 1293     &  2449548.9960 &     1.9& & & & &    1.9&   \nodata \\
 & \\
&LHS 1169 & 2450087.7 & 10.1 & \\
&G 173-18 & 2450087.7 & -17.9 & 49.9 & SB2 \\
&G 134-15/LP197-12 & 2450087.7 & -73.8 & & unresolved\\
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-velocities}
\end{table}

\begin{deluxetable}{lrrrrrr}
\tablecaption{Emission Lines}
\tablewidth{0pc}
\tablenum{3}
\tablehead{
\colhead{Name}&
\colhead{PC1}&
\colhead{PC2}&
\colhead{F1}&
\colhead{F2}&
\colhead{PC3}&
\colhead{PC4}
}
\startdata
He D3      & 5866.6 & 5872.1 &  5874.7 & 5876.7 & 5877.6 & 5879.1 \\
He6678     & 6675.2 & 6676.1 &  6677.8 & 6678.9 & 6679.1 & 6680.2 \\
H$\alpha$  & 6557.7 & 6560.0 &  6561.0 & 6564.6 & 6566.2 & 6568.4 \\
H$\beta$   & 4854.7 & 4857.5 &  4860.3 & 4863.3 & 4865.0 & 4870.0 \\
H$\gamma$  & 4335.3 & 4336.9 &  4339.4 & 4341.8 & 4343.4 & 4347.4 \\
H$\delta$  & 4097.2 & 4100.3 &  4100.9 & 4102.5 & 4102.9 & 4105.0 \\
H$\epsilon$& 3969.2 & 3969.6 &  3969.8 & 3970.9 & 3971.2 & 3972.2 \\
H6         & 3887.0 & 3887.8 &  3888.5 & 3889.5 & 3890.0 & 3891.7 \\
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-defs}
\end{table}

\begin{deluxetable}{rrrrrrrrrrrr}
\tablewidth{0pc}
\tablenum{4}
\tablecaption{Equivalent Widths}
\tablehead{
\colhead{NN} &
\colhead{H$\alpha$ } &
\colhead{HeD3} &
\colhead{He6678 } &
\colhead{H$\beta$} &
\colhead{H$\gamma$} &
\colhead{H$\delta$} &
\colhead{H$\epsilon$} &
\colhead{H6} &
\colhead{N$_{{\rm H}\alpha}$} & 
\colhead{$\sigma_{{\rm H}\alpha}$} & 
\colhead{$\sigma_{{\rm H}\beta}$} 
}
\startdata
 7 & -0.396 & 0.034 & -0.057 & -0.130 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 11 & -0.570 & 0.054 & -0.149 & -0.184 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 12 & -0.585 & 0.045 & -0.156 & -0.208 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 19 & 0.108 & -0.287 & 0.258 & 1.701 & \nodata & \nodata & \nodata & \nodata &  3 &  0.190 &  3.681 \\ 
 38 & -0.325 & 0.075 & -0.065 & -0.053 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 41 & -0.224 & -0.020 & 0.078 & 1.513 & \nodata & \nodata & \nodata & \nodata &  6 &  0.056 &  3.511 \\ 
 43 & -0.326 & -0.011 & 0.066 & -0.223 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 54 & -0.569 & 0.033 & -0.187 & -0.231 & \nodata & \nodata & \nodata & \nodata &  2 &  0.090 &  0.037 \\ 
 60 & -0.338 & 0.031 & -0.043 & -0.096 & \nodata & \nodata & \nodata & \nodata &  2 &  0.035 &  0.035 \\ 
 61 & -0.124 & 0.039 & 0.112 & 0.226 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 76 & -0.307 & 0.093 & -0.047 & 0.036 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 83 & 10.394 & -0.208 & 0.200 & \nodata & \nodata & \nodata & \nodata & \nodata &  2 &  9.088 &  \nodata \\ 
 87 & -0.399 & 0.022 & -0.081 & -0.170 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 89 & -0.323 & -0.035 & 0.085 & -0.257 & \nodata & \nodata & \nodata & \nodata &  3 &  0.021 &  0.269 \\ 
 92 & -0.207 & 0.021 & -0.015 & 0.060 & \nodata & \nodata & \nodata & \nodata &  9 &  0.048 &  0.127 \\ 
 93 & -0.245 & 0.045 & 0.053 & 0.167 & \nodata & \nodata & \nodata & \nodata &  5 &  0.070 &  0.299 \\ 
 96 & 5.226 & 0.501 & 0.121 & 7.315 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 115 & -0.369 & 0.002 & 0.012 & -0.115 & \nodata & \nodata & \nodata & \nodata &  2 &  0.001 &  0.008 \\ 
 129 & 2.100 & \nodata & \nodata & 2.300 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 165 & 4.071 & 0.461 & 0.115 & 6.158 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 168 & -0.474 & 0.041 & -0.091 & -0.192 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 171 & -0.672 & 0.026 & -0.182 & -0.313 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 185 & -1.058 & 0.031 & -0.151 & -0.701 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 187 & -0.379 & -0.028 & 0.033 & -0.280 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 193 & -0.224 & 0.052 & -0.003 & 0.263 & \nodata & \nodata & \nodata & \nodata &  5 &  0.175 &  0.596 \\ 
 195 & -0.404 & -0.010 & 0.031 & -0.051 & \nodata & \nodata & \nodata & \nodata &  10 &  0.038 &  0.068 \\ 
 199 & -0.283 & 0.045 & -0.065 & -0.006 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 203 & -0.683 & 0.043 & -0.170 & -0.257 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 204 & 10.356 & 1.410 & 0.270 & 14.438 & \nodata & \nodata & \nodata & \nodata &  10 &  2.999 &  10.837 \\ 
 210 & -0.186 & 0.169 & 0.173 & -0.848 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 213 & -0.670 & 0.038 & -0.155 & -0.308 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 230 & 8.270 & 0.875 & 0.313 & 7.289 & \nodata & \nodata & \nodata & \nodata &  8 &  2.651 &  6.531 \\ 
 234 & 1.155 & 0.142 & 0.162 & 2.011 & \nodata & \nodata & \nodata & \nodata &  7 &  0.555 &  0.913 \\ 
 247 & -0.664 & 0.065 & -0.187 & -0.276 & \nodata & \nodata & \nodata & \nodata &  2 &  0.013 &  0.011 \\ 
 260 & -0.661 & 0.026 & -0.181 & -0.338 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 276 & -0.704 & 0.098 & -0.242 & -0.256 & -0.559 & -0.178 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 296 & -0.243 & 0.035 & 0.039 & 0.063 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 301 & 7.858 & 1.253 & 0.226 & 13.471 & \nodata & \nodata & \nodata & \nodata &  3 &  4.428 &  10.790 \\ 
 316 & -0.624 & 0.073 & -0.157 & -0.204 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 319 & -0.308 & 0.029 & -0.002 & -0.112 & \nodata & \nodata & \nodata & \nodata &  4 &  0.070 &  0.297 \\ 
 326 & -0.319 & 0.133 & 0.057 & -0.376 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 339 & -0.324 & 0.054 & 0.021 & -0.148 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 342 & -0.535 & 0.043 & -0.122 & -0.214 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 350 & 6.652 & 0.774 & 0.152 & 10.494 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 358 & 1.583 & 0.218 & 0.184 & 2.249 & \nodata & \nodata & \nodata & \nodata &  8 &  0.373 &  1.179 \\ 
 359 & -0.257 & -0.004 & -0.001 & 0.067 & \nodata & \nodata & \nodata & \nodata &  7 &  0.067 &  0.552 \\ 
 363 & 0.213 & -0.066 & 0.096 & 0.467 & \nodata & \nodata & \nodata & \nodata &  7 &  0.311 &  0.987 \\ 
 371 & -0.303 & 0.011 & 0.009 & -0.015 & \nodata & \nodata & \nodata & \nodata &  6 &  0.087 &  0.233 \\ 
 372 & -0.584 & 0.041 & -0.102 & -0.275 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 376 & -0.413 & 0.053 & -0.098 & -0.204 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 381 & 4.953 & 0.627 & 0.098 & 8.662 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 387 & -0.405 & -0.162 & -0.021 & -0.786 & \nodata & \nodata & \nodata & \nodata &  2 &  0.392 &  0.023 \\ 
 390 & -0.410 & 0.026 & -0.037 & -0.112 & \nodata & \nodata & \nodata & \nodata &  2 &  0.003 &  0.067 \\ 
 398 & -0.622 & 0.060 & -0.191 & -0.222 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 408 & 2.689 & 0.038 & 0.224 & -0.410 & \nodata & \nodata & \nodata & \nodata &  3 &  0.621 &  \nodata \\ 
 427 & -0.488 & 0.056 & -0.116 & -0.193 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 435 & -0.558 & 0.071 & -0.182 & -0.216 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 453 & 2.531 & 0.275 & 0.127 & 2.936 & \nodata & \nodata & \nodata & \nodata &  7 &  0.359 &  1.133 \\ 
 460 & -0.348 & -0.028 & 0.044 & -0.827 & \nodata & \nodata & \nodata & \nodata &  2 &  0.005 &  0.066 \\ 
 461 & -0.442 & 0.020 & -0.028 & -0.004 & -0.351 & -0.241 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 463 & -0.252 & 0.014 & 0.105 & -0.257 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 489 & -0.436 & 0.023 & -0.045 & -0.145 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 492 & -0.296 & 0.014 & 0.033 & -0.026 & -0.211 & -0.192 & 0.168 & -0.121 &  5 &  0.016 &  0.061 \\ 
 512 & -0.481 & 0.041 & -0.101 & -0.219 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 515 & -0.496 & 0.066 & -0.080 & -0.217 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 525 & -0.534 & 0.041 & -0.093 & -0.209 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 532 & -0.199 & 0.074 & -0.005 & -0.078 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 538 & 0.926 & 0.068 & 0.101 & 1.228 & 1.131 & 0.130 & \nodata & \nodata &  3 &  0.474 &  1.117 \\ 
 539 & -0.368 & 0.005 & 0.036 & -0.292 & -0.399 & 1.586 & 0.068 & -0.297 &  4 &  0.104 &  0.367 \\ 
 548 & -0.655 & 0.048 & -0.175 & -0.297 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 550 & -0.601 & 0.064 & -0.181 & -0.295 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 556 & 1.900 & \nodata & \nodata & 1.600 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 558 & 1.400 & \nodata & \nodata & 1.000 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 559 & -0.485 & 0.032 & -0.055 & -0.167 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 574 & -0.123 & 0.150 & 0.225 & -0.068 & \nodata & \nodata & \nodata & \nodata &  8 &  0.085 &  0.530 \\ 
 579 & -1.292 & 0.048 & -0.123 & -0.895 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 582 & -0.444 & 0.029 & -0.030 & -0.184 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 583 & -0.400 & 0.011 & -0.025 & -0.132 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 587 & -0.396 & 0.044 & -0.007 & -0.215 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 590 & -0.495 & 0.042 & -0.088 & -0.145 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 600 & 0.038 & 0.095 & -0.021 & 0.582 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 608 & 0.136 & 0.115 & -0.079 & 0.349 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 610 & -0.076 & 0.032 & -0.004 & -0.947 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 627 & -0.590 & 0.053 & -0.167 & -0.296 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 630 & -0.589 & 0.059 & -0.168 & -0.332 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 647 & -0.186 & 0.065 & -0.007 & -0.017 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 656 & -0.536 & 0.068 & -0.094 & -0.326 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 657 & -0.250 & 0.037 & -0.029 & -0.282 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 663 & -0.532 & 0.046 & -0.133 & -0.239 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 664 & -0.424 & 0.029 & -0.071 & -0.119 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 674 & -0.687 & 0.018 & -0.167 & -0.284 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 675 & -0.389 & 0.001 & -0.030 & -0.050 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 677 & -0.472 & 0.048 & -0.146 & -0.157 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 692 & -0.256 & 0.012 & 0.097 & -0.134 & \nodata & \nodata & \nodata & \nodata &  7 &  0.057 &  0.400 \\ 
 699 & -0.284 & 0.076 & -0.058 & -0.060 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 701 & -0.653 & 0.075 & -0.198 & -0.288 & \nodata & \nodata & \nodata & \nodata &  2 &  0.008 &  0.033 \\ 
 702 & -0.534 & 0.032 & -0.084 & -0.141 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 720 & -0.714 & 0.034 & -0.225 & -0.358 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 721 & -0.438 & -0.035 & 0.138 & -0.228 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 724 & -0.415 & 0.056 & -0.077 & -0.149 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 732 & -0.245 & -0.059 & 0.133 & -1.420 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 742 & 3.466 & 0.242 & 0.131 & 3.860 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 743 & -0.390 & 0.051 & -0.046 & -0.005 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 780 & -0.174 & -0.007 & 0.051 & 0.036 & \nodata & \nodata & \nodata & \nodata &  6 &  0.073 &  0.143 \\ 
 782 & 3.888 & 0.480 & 0.168 & 2.873 & \nodata & \nodata & \nodata & \nodata &  3 &  0.505 &  1.689 \\ 
 799 & -0.490 & 0.044 & -0.152 & -0.220 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 802 & 4.808 & 0.617 & 0.121 & 7.313 & \nodata & \nodata & \nodata & \nodata &  4 &  1.406 &  2.383 \\ 
 803 & 1.883 & 0.159 & -0.085 & 1.983 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 804 & -0.406 & 0.039 & -0.023 & 2.643 & \nodata & \nodata & \nodata & \nodata &  2 &  0.001 &  3.662 \\ 
 811 & -0.451 & 0.046 & -0.080 & -0.164 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 817 & -0.401 & 0.023 & -0.020 & -0.077 & \nodata & \nodata & \nodata & \nodata &  4 &  0.023 &  0.038 \\ 
 821 & -0.440 & 0.023 & -0.030 & -0.135 & -0.288 & -0.201 & 0.323 & -0.274 &  1 &  \nodata &  \nodata \\ 
 835 & -0.057 & 0.119 & 0.097 & -0.036 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 836 & -0.296 & -0.004 & 0.069 & -0.157 & 3.084 & \nodata & \nodata & \nodata &  3 &  0.102 &  0.394 \\ 
 838 & -0.372 & 0.036 & -0.014 & -0.127 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 846 & -0.452 & 0.039 & -0.072 & -0.116 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 847 & -0.469 & 0.059 & -0.152 & -0.180 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 849 & 1.595 & 0.210 & -0.149 & 1.618 & 1.159 & 1.705 & 1.570 & 2.060 &  1 &  \nodata &  \nodata \\ 
 853 & 6.033 & 0.631 & 0.130 & 7.972 & \nodata & \nodata & \nodata & \nodata &  7 &  0.488 &  1.221 \\ 
 854 & -0.441 & 0.042 & -0.066 & -0.165 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 855 & 1.158 & 0.303 & 0.144 & 3.856 & \nodata & \nodata & \nodata & \nodata &  6 &  1.686 &  6.725 \\ 
 856 & -0.497 & 0.037 & -0.108 & -0.213 & \nodata & \nodata & \nodata & \nodata &  5 &  0.027 &  0.035 \\ 
 859 & -0.355 & -0.018 & 0.056 & -0.019 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 874 & 2.413 & 0.254 & -0.023 & 3.251 & \nodata & \nodata & \nodata & \nodata &  5 &  0.538 &  1.059 \\ 
 875 & 5.775 & 0.583 & 0.140 & 6.827 & \nodata & \nodata & \nodata & \nodata &  5 &  0.552 &  2.932 \\ 
 876 & -0.158 & 0.051 & 0.015 & -0.020 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 882 & -0.259 & -0.009 & 0.059 & -0.011 & \nodata & \nodata & \nodata & \nodata &  6 &  0.022 &  0.067 \\ 
 883 & -0.399 & 0.024 & -0.009 & 0.010 & \nodata & \nodata & \nodata & \nodata &  2 &  0.028 &  0.112 \\ 
 888 & -0.400 & 0.004 & -0.017 & -0.287 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 895 & -0.426 & 0.026 & -0.064 & -0.154 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 905 & -0.640 & 0.023 & -0.209 & -0.318 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 919 & -0.121 & 0.078 & 0.080 & -0.214 & \nodata & \nodata & \nodata & \nodata &  4 &  0.056 &  0.147 \\ 
 924 & -0.531 & 0.026 & -0.102 & -0.188 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 929 & -0.315 & -0.029 & 0.016 & -0.022 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 930 & -0.401 & 0.039 & -0.092 & -0.040 & \nodata & \nodata & \nodata & \nodata &  3 &  0.029 &  0.028 \\ 
 933 & 3.695 & 0.272 & 0.081 & 3.913 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 938 & 0.093 & -0.015 & 0.023 & 0.181 & \nodata & \nodata & \nodata & \nodata &  2 &  0.484 &  0.279 \\ 
 939 & 0.126 & 0.084 & 0.097 & -0.151 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 941 & -0.268 & 0.077 & 0.121 & -0.155 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 943 & -0.020 & -0.049 & 0.087 & 0.270 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 944 & -0.157 & 0.056 & -0.159 & 0.007 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 955 & 2.420 & 0.059 & 0.069 & -0.400 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 956 & -0.391 & 0.037 & -0.080 & -0.137 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 959 & -0.215 & 0.002 & 0.103 & -0.220 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 961 & -0.572 & 0.054 & -0.171 & -0.222 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 980 & -0.504 & -0.067 & -0.062 & 0.078 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 981 & -0.613 & 0.038 & -0.179 & -0.263 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 985 & -0.783 & 0.049 & -0.184 & -0.517 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 991 & -0.229 & 0.055 & -0.078 & -0.041 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 992 & 5.696 & 0.764 & 0.149 & 9.222 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 998 & -0.155 & 0.008 & 0.095 & 0.026 & \nodata & \nodata & \nodata & \nodata &  6 &  0.142 &  0.226 \\ 
 999 & 3.329 & 0.382 & 0.135 & 5.357 & 4.811 & 4.116 & 1.551 & \nodata &  6 &  0.481 &  1.017 \\ 
 1004 & -0.231 & -0.365 & 0.183 & -0.280 & \nodata & \nodata & \nodata & \nodata &  4 &  0.072 &  0.872 \\ 
 1005 & -0.384 & 0.036 & 0.001 & -0.110 & \nodata & \nodata & \nodata & \nodata &  7 &  0.057 &  0.292 \\ 
 1019 & -0.324 & 0.023 & 0.010 & -0.059 & \nodata & \nodata & \nodata & \nodata &  4 &  0.041 &  0.050 \\ 
 1021 & -0.512 & 0.039 & -0.086 & -0.137 & -0.306 & -0.152 & 0.314 & 0.064 &  5 &  0.007 &  0.035 \\ 
 1038 & -0.325 & 0.027 & 0.043 & -0.343 & 0.029 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1041 & -0.604 & 0.071 & -0.135 & -0.245 & \nodata & \nodata & \nodata & \nodata &  2 &  0.048 &  0.108 \\ 
 1042 & -0.285 & 0.040 & 0.164 & -0.501 & \nodata & \nodata & \nodata & \nodata &  5 &  0.139 &  0.319 \\ 
 1048 & 3.420 & 0.385 & 0.159 & 5.038 & \nodata & \nodata & \nodata & \nodata &  5 &  0.349 &  0.953 \\ 
 1052 & -0.504 & 0.089 & -0.092 & -0.260 & -0.491 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1057 & -0.404 & 0.055 & -0.081 & -0.140 & -0.207 & -0.212 & 0.342 & 0.001 &  3 &  0.027 &  0.022 \\ 
 1068 & -0.306 & -0.016 & 0.055 & -0.032 & -0.242 & -0.123 & -0.238 & \nodata &  1 &  \nodata &  \nodata \\ 
 1069 & -0.125 & -0.035 & 0.098 & -0.453 & -0.558 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1089 & -0.308 & -0.018 & 0.041 & -0.048 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1092 & -0.292 & 0.032 & -0.010 & 0.064 & -0.276 & -0.184 & 0.206 & -0.127 &  6 &  0.070 &  0.155 \\ 
 1094 & -0.272 & -0.002 & 0.043 & -0.152 & \nodata & \nodata & \nodata & \nodata &  4 &  0.005 &  0.024 \\ 
 1102 & 2.237 & 0.297 & 0.208 & 1.175 & \nodata & \nodata & \nodata & \nodata &  3 &  0.983 &  1.017 \\ 
 1104 & -0.601 & 0.047 & -0.169 & -0.302 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1112 & 0.818 & 0.428 & 0.230 & 1.161 & \nodata & \nodata & \nodata & \nodata &  2 &  0.939 &  1.466 \\ 
 1120 & -0.185 & 0.299 & 0.166 & -0.455 & \nodata & \nodata & \nodata & \nodata &  6 &  0.198 &  0.585 \\ 
 1126 & -0.071 & 0.009 & 0.044 & 0.129 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1130 & -0.553 & 0.042 & -0.138 & -0.284 & \nodata & \nodata & \nodata & \nodata &  2 &  0.021 &  0.003 \\ 
 1131 & -0.414 & 0.009 & -0.048 & -0.086 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1138 & 1.400 & \nodata & \nodata & 2.500 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1148 & -0.202 & 0.026 & 0.020 & -0.033 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1154 & -0.389 & 0.036 & -0.066 & -0.127 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1160 & -0.456 & 0.056 & -0.121 & -0.267 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1164 & -0.250 & 0.065 & -0.069 & 0.168 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1167 & -0.508 & 0.043 & -0.042 & -0.124 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1168 & -0.295 & -0.012 & 0.072 & -0.203 & \nodata & \nodata & \nodata & \nodata &  2 &  0.117 &  0.289 \\ 
 1175 & -0.405 & -0.023 & 0.060 & -0.221 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1176 & -0.551 & 0.006 & -0.092 & -0.126 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1183 & 1.250 & 0.136 & 0.016 & 1.719 & 1.550 & 1.286 & \nodata & \nodata &  2 &  0.194 &  0.392 \\ 
 1184 & 2.157 & 0.250 & 0.106 & 2.650 & \nodata & \nodata & \nodata & \nodata &  2 &  0.389 &  1.727 \\ 
 1191 & -0.421 & 0.050 & -0.068 & -0.135 & -0.358 & -0.399 & 0.126 & \nodata &  2 &  0.040 &  0.033 \\ 
 1193 & -0.615 & 0.026 & -0.067 & -0.449 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1196 & 2.200 & \nodata & \nodata & 2.100 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1201 & 4.844 & 0.677 & 0.231 & 6.376 & \nodata & \nodata & \nodata & \nodata &  5 &  0.248 &  1.521 \\ 
 1207 & -0.179 & 0.032 & 0.047 & -0.072 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1210 & -0.646 & 0.014 & -0.131 & -0.182 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1211 & -0.883 & 0.010 & -0.190 & -0.594 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1212 & -0.461 & 0.046 & -0.176 & -0.181 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1219 & 8.370 & 1.270 & 0.230 & 14.498 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1226 & 3.896 & 0.717 & 0.180 & 6.234 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1227 & -0.290 & 0.004 & -0.016 & -0.153 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1233 & -0.309 & -0.054 & 0.085 & -0.865 & \nodata & \nodata & \nodata & \nodata &  5 &  0.110 &  0.661 \\ 
 1247 & -0.248 & -0.016 & 0.076 & -0.199 & \nodata & \nodata & \nodata & \nodata &  4 &  0.034 &  0.137 \\ 
 1269 & -0.699 & 0.064 & -0.217 & -0.294 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1271 & -0.422 & 0.048 & -0.126 & -0.213 & \nodata & \nodata & \nodata & \nodata &  2 &  0.014 &  0.002 \\ 
 1278 & -0.606 & 0.060 & -0.194 & -0.266 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1279 & 2.068 & 0.228 & 0.015 & 2.775 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1290 & -0.292 & -0.070 & 0.102 & 0.143 & \nodata & \nodata & \nodata & \nodata &  4 &  0.077 &  0.567 \\ 
 1293 & -0.192 & 0.041 & 0.091 & -0.062 & \nodata & \nodata & \nodata & \nodata &  4 &  0.050 &  0.299 \\ 
 1294 & -0.563 & 0.003 & -0.147 & -0.182 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1299 & -0.362 & 0.033 & -0.013 & -0.104 & \nodata & \nodata & \nodata & \nodata &  6 &  0.025 &  0.050 \\ 
 1326 & 6.693 & 0.867 & 0.242 & 4.104 & \nodata & \nodata & \nodata & \nodata &  4 &  5.121 &  4.273 \\ 
 1328 & 4.600 & \nodata & \nodata & 6.400 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1329 & 4.290 & 0.742 & 0.204 & 4.241 & \nodata & \nodata & \nodata & \nodata &  4 &  0.671 &  1.184 \\ 
 1337 & -0.173 & -0.002 & 0.004 & 0.151 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1340 & -0.564 & 0.051 & -0.150 & -0.230 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1354 & -0.834 & 0.034 & -0.202 & -0.495 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1355 & 0.312 & 0.247 & -0.063 & -0.098 & \nodata & \nodata & \nodata & \nodata &  4 &  0.395 &  0.466 \\ 
 1358 & -0.281 & 0.001 & 0.069 & -0.005 & \nodata & \nodata & \nodata & \nodata &  2 &  0.052 &  0.315 \\ 
 1361 & -0.568 & 0.055 & -0.133 & -0.175 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1377 & -0.555 & 0.043 & -0.172 & -0.271 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1379 & -0.359 & 0.041 & -0.163 & -0.156 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1383 & -0.249 & -0.098 & 0.167 & -0.237 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1385 & -0.577 & 0.051 & -0.159 & -0.249 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1391 & -0.616 & 0.027 & -0.153 & -0.213 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1395 & -0.325 & 0.063 & -0.063 & -0.154 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1398 & 6.363 & 1.101 & 0.264 & 9.274 & \nodata & \nodata & \nodata & \nodata &  4 &  1.624 &  10.715 \\ 
 1405 & 2.200 & \nodata & \nodata & 3.400 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1408 & 1.142 & 0.095 & 0.113 & 1.033 & \nodata & \nodata & \nodata & \nodata &  4 &  0.131 &  0.373 \\ 
 1417 & -0.293 & -0.048 & 0.096 & -0.212 & \nodata & \nodata & \nodata & \nodata &  3 &  0.055 &  0.185 \\ 
 1418 & -0.669 & 0.048 & -0.172 & -0.299 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1419 & -0.628 & 0.042 & -0.166 & -0.257 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1420 & -0.325 & -0.011 & 0.008 & -0.056 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1426 & -0.423 & 0.064 & -0.132 & -0.064 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1430 & -0.735 & 0.073 & -0.245 & -0.384 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1439 & -0.556 & 0.030 & -0.116 & -0.191 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1451 & -0.559 & 0.043 & -0.140 & -0.287 & \nodata & \nodata & \nodata & \nodata &  6 &  0.065 &  0.173 \\ 
 1452 & -0.498 & 0.047 & -0.131 & -0.248 & \nodata & \nodata & \nodata & \nodata &  5 &  0.042 &  0.122 \\ 
 1460 & -0.083 & 0.031 & -0.024 & 0.174 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1465 & -0.658 & 0.057 & -0.207 & -0.324 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1483 & -0.736 & 0.028 & -0.214 & -0.353 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1501 & -0.331 & 0.015 & 0.059 & -0.223 & \nodata & \nodata & \nodata & \nodata &  3 &  0.061 &  0.238 \\ 
 1507 & -0.325 & -0.005 & 0.018 & -0.455 & \nodata & \nodata & \nodata & \nodata &  6 &  0.049 &  0.805 \\ 
 1509 & -0.401 & 0.042 & -0.097 & -0.087 & \nodata & \nodata & \nodata & \nodata &  2 &  0.025 &  0.029 \\ 
 1522 & -0.317 & 0.037 & 0.016 & -0.336 & \nodata & \nodata & \nodata & \nodata &  6 &  0.042 &  0.278 \\ 
 1527 & -0.040 & 0.050 & -0.005 & 0.229 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1528 & -0.353 & 0.031 & -0.058 & 0.041 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1529 & 1.087 & 0.118 & 0.051 & 1.586 & \nodata & \nodata & \nodata & \nodata &  3 &  0.205 &  0.380 \\ 
 1530 & -0.301 & -0.023 & 0.060 & -0.307 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1535 & -0.279 & -0.020 & 0.065 & -0.094 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1537 & -0.414 & 0.023 & -0.040 & -0.093 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1541 & -0.143 & -0.084 & 0.084 & 1.120 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1550 & -0.447 & 0.053 & -0.075 & -0.065 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1553 & -0.550 & 0.043 & -0.164 & -0.172 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1554 & -0.383 & 0.062 & -0.025 & -0.016 & \nodata & \nodata & \nodata & \nodata &  6 &  0.048 &  0.227 \\ 
 1558 & -0.452 & 0.060 & -0.134 & -0.127 & \nodata & \nodata & \nodata & \nodata &  3 &  0.010 &  0.037 \\ 
 1575 & -0.505 & 0.025 & -0.062 & -0.189 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1583 & -0.559 & 0.077 & -0.199 & -0.219 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1586 & -0.253 & -0.005 & 0.081 & -0.128 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1587 & -0.521 & 0.049 & -0.148 & -0.231 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1592 & -0.611 & 0.064 & -0.195 & -0.276 & \nodata & \nodata & \nodata & \nodata &  2 &  0.001 &  0.006 \\ 
 1594 & -0.370 & 0.031 & -0.003 & -0.197 & \nodata & \nodata & \nodata & \nodata &  6 &  0.035 &  0.087 \\ 
 1595 & -0.302 & 0.044 & -0.040 & -0.026 & \nodata & \nodata & \nodata & \nodata &  6 &  0.053 &  0.087 \\ 
 1596 & -0.553 & 0.043 & -0.147 & -0.211 & \nodata & \nodata & \nodata & \nodata &  2 &  0.011 &  0.009 \\ 
 1605 & 0.834 & 0.105 & -0.156 & 0.829 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1611 & -0.365 & 0.002 & 0.050 & 0.068 & \nodata & \nodata & \nodata & \nodata &  3 &  0.017 &  0.397 \\ 
 1616 & 3.399 & 0.374 & 0.075 & 4.353 & \nodata & \nodata & \nodata & \nodata &  4 &  0.174 &  0.506 \\ 
 1630 & -0.411 & 0.043 & -0.067 & -0.067 & \nodata & \nodata & \nodata & \nodata &  2 &  0.018 &  0.006 \\ 
 1642 & -0.525 & 0.009 & -0.025 & -0.376 & -1.026 & -0.580 & \nodata & \nodata &  3 &  0.260 &  0.419 \\ 
 1648 & -0.646 & 0.065 & -0.204 & -0.291 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1649 & -0.518 & 0.040 & -0.164 & -0.215 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1657 & -0.219 & -0.017 & 0.054 & -0.065 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1658 & 4.399 & 0.289 & 0.078 & 5.797 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1662 & -0.355 & -0.035 & 0.004 & 0.284 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1664 & -0.297 & -0.083 & 0.097 & 0.164 & \nodata & \nodata & \nodata & \nodata &  2 &  0.024 &  1.415 \\ 
 1671 & -0.449 & 0.055 & -0.130 & -0.217 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1678 & -0.762 & 0.046 & -0.222 & -0.378 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1679 & 1.332 & -0.620 & 0.160 & -0.110 & \nodata & \nodata & \nodata & \nodata &  2 &  1.938 &  0.897 \\ 
 1682 & -0.268 & 0.051 & 0.106 & -0.382 & \nodata & \nodata & \nodata & \nodata &  6 &  0.047 &  0.320 \\ 
 1687 & -0.280 & 0.021 & 0.131 & -0.166 & -0.862 & \nodata & \nodata & \nodata &  7 &  0.224 &  0.254 \\ 
 1690 & -0.144 & -0.141 & 0.042 & -0.715 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1692 & 6.837 & 0.720 & 0.164 & 3.724 & \nodata & \nodata & \nodata & \nodata &  4 &  1.160 &  3.224 \\ 
 1702 & 7.877 & 0.692 & 0.277 & 4.501 & \nodata & \nodata & \nodata & \nodata &  5 &  2.135 &  4.195 \\ 
 1705 & -0.623 & 0.065 & -0.208 & -0.257 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1709 & -0.307 & 0.024 & 0.015 & -0.090 & \nodata & \nodata & \nodata & \nodata &  5 &  0.045 &  0.192 \\ 
 1717 & 0.002 & 0.069 & -0.103 & 0.277 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1719 & -0.197 & 0.046 & -0.018 & -0.014 & \nodata & \nodata & \nodata & \nodata &  2 &  0.021 &  0.077 \\ 
 1723 & -0.255 & 0.051 & -0.054 & -0.088 & \nodata & \nodata & \nodata & \nodata &  5 &  0.009 &  0.033 \\ 
 1724 & 6.143 & 0.577 & 0.309 & 3.083 & \nodata & \nodata & \nodata & \nodata &  5 &  2.420 &  1.286 \\ 
 1732 & -0.591 & -0.043 & -0.022 & -0.600 & \nodata & \nodata & \nodata & \nodata &  3 &  0.223 &  0.508 \\ 
 1736 & -0.646 & 0.074 & -0.192 & -0.246 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1737 & -0.432 & 0.039 & -0.058 & -0.121 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1742 & 4.196 & 0.254 & 0.078 & 5.744 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1746 & -0.503 & 0.036 & -0.062 & -0.094 & -0.273 & -0.242 & 0.283 & -0.555 &  1 &  \nodata &  \nodata \\ 
 1748 & -0.532 & 0.057 & -0.127 & -0.240 & -0.348 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1751 & -0.851 & 0.002 & -0.224 & -0.642 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1752 & -0.212 & -0.015 & -0.060 & -0.537 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1756 & -0.719 & 0.050 & -0.205 & -0.328 & -0.489 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1757 & -0.649 & 0.039 & -0.162 & -0.323 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1759 & 3.400 & \nodata & \nodata & 3.100 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1765 & -0.580 & 0.063 & -0.159 & -0.187 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1770 & -0.441 & 0.035 & -0.060 & -0.176 & -0.332 & -0.209 & 0.157 & 0.117 &  8 &  0.025 &  0.121 \\ 
 1771 & -0.164 & 0.054 & -0.175 & -0.038 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1772 & 1.858 & 0.137 & -0.042 & 0.350 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1778 & -0.027 & 0.065 & -0.171 & 0.064 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1784 & -0.328 & -0.024 & -0.012 & -0.329 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1785 & -0.166 & -0.057 & 0.010 & -0.538 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1795 & -0.293 & -0.085 & 0.014 & -0.657 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1801 & -0.311 & 0.045 & -0.108 & -0.013 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1827 & -0.274 & -0.006 & 0.079 & -0.131 & \nodata & \nodata & \nodata & \nodata &  3 &  0.031 &  0.302 \\ 
 1830 & -0.370 & 0.023 & 0.020 & -0.066 & -0.346 & -0.096 & 0.125 & 0.012 &  1 &  \nodata &  \nodata \\ 
 1838 & -0.324 & 0.010 & -0.017 & -0.184 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1845 & -0.226 & 0.001 & 0.086 & -0.107 & \nodata & \nodata & \nodata & \nodata &  8 &  0.040 &  0.203 \\ 
 1847 & 4.664 & 0.536 & 0.320 & 6.517 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1849 & -0.181 & -0.015 & 0.126 & -0.342 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1854 & -0.131 & -0.013 & 0.182 & -0.323 & \nodata & \nodata & \nodata & \nodata &  7 &  0.088 &  0.378 \\ 
 1855 & -0.261 & 0.052 & -0.053 & 0.062 & -0.226 & -0.070 & 0.356 & 0.024 &  9 &  0.154 &  0.334 \\ 
 1862 & -0.367 & 0.007 & -0.036 & -0.107 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1866 & 1.248 & 0.131 & 0.038 & \nodata & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1890 & 1.200 & \nodata & \nodata & 1.000 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1894 & -0.176 & -0.077 & 0.084 & -0.207 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1895 & -0.414 & 0.060 & -0.180 & -0.287 & -0.660 & -0.484 & 0.149 & -0.305 &  1 &  \nodata &  \nodata \\ 
 1898 & -0.579 & 0.060 & -0.131 & -0.216 & -0.442 & -0.526 & \nodata & \nodata &  2 &  0.015 &  0.076 \\ 
 1905 & -0.261 & 0.025 & 0.093 & -0.322 & \nodata & \nodata & \nodata & \nodata &  4 &  0.040 &  0.301 \\ 
 1907 & -0.300 & -0.049 & 0.029 & -0.554 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1915 & -0.580 & 0.062 & -0.120 & -0.285 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1921 & -0.464 & 0.004 & -0.063 & -0.118 & -0.607 & -0.365 & -0.179 & -0.002 &  1 &  \nodata &  \nodata \\ 
 1923 & 5.409 & 0.366 & 0.228 & 3.307 & \nodata & \nodata & \nodata & \nodata &  7 &  0.770 &  1.758 \\ 
 1925 & -0.459 & 0.060 & -0.158 & -0.295 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1934 & 6.114 & 0.544 & 0.229 & 3.602 & \nodata & \nodata & \nodata & \nodata &  10 &  1.903 &  2.267 \\ 
 1935 & -0.586 & 0.060 & -0.149 & -0.191 & -0.479 & -0.421 & -0.013 & 0.421 &  1 &  \nodata &  \nodata \\ 
 1937 & -0.351 & 0.037 & -0.101 & -0.043 & -0.240 & -0.064 & 0.612 & 0.138 &  1 &  \nodata &  \nodata \\ 
 1938 & -0.594 & 0.034 & -0.190 & -0.350 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1942 & -0.225 & 0.026 & 0.030 & -0.336 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1943 & -0.724 & 0.034 & -0.169 & -0.636 & -0.474 & -0.833 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1945 & -0.280 & 0.047 & 0.022 & -0.213 & -0.457 & \nodata & \nodata & \nodata &  8 &  0.081 &  0.145 \\ 
 1952 & 0.566 & 0.037 & -0.009 & 1.178 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1953 & 0.575 & 0.092 & -0.010 & 1.202 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1954 & -0.326 & -0.006 & 0.109 & -0.014 & -0.378 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1966 & -0.382 & 0.045 & -0.043 & -0.142 & -0.350 & -0.181 & 0.310 & 0.023 &  2 &  0.176 &  0.065 \\ 
 1972 & 4.783 & 0.576 & 0.173 & 6.945 & \nodata & \nodata & \nodata & \nodata &  6 &  0.790 &  2.099 \\ 
 1977 & -0.400 & 0.001 & 0.024 & -0.020 & -0.393 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 1988 & -0.274 & 0.004 & 0.046 & 0.094 & \nodata & \nodata & \nodata & \nodata &  3 &  0.061 &  0.033 \\ 
 2009 & -0.278 & -0.015 & 0.096 & -0.104 & -0.358 & \nodata & \nodata & \nodata &  9 &  0.023 &  0.260 \\ 
 2010 & -0.867 & 0.042 & -0.205 & -0.430 & -0.873 & 0.111 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2011 & -0.661 & 0.061 & -0.133 & -0.302 & -0.639 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2017 & 0.200 & \nodata & \nodata & 0.600 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2024 & -0.653 & 0.054 & -0.176 & -0.307 & -0.760 & -0.651 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2035 & 1.360 & 0.153 & -0.101 & 1.522 & 1.303 & 1.873 & 2.418 & 1.925 &  1 &  \nodata &  \nodata \\ 
 2042 & -0.824 & 0.037 & -0.192 & -0.378 & -0.626 & -0.220 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2043 & 4.592 & 0.441 & 0.194 & 3.690 & \nodata & \nodata & \nodata & \nodata &  7 &  0.855 &  1.511 \\ 
 2045 & 1.087 & 0.119 & -0.066 & 0.986 & 0.159 & 0.533 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2049 & -0.290 & 0.044 & -0.043 & -0.108 & -0.265 & -0.100 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2051 & -0.325 & 0.057 & -0.178 & -0.166 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2085 & -0.967 & 0.000 & -0.167 & -0.712 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2086 & -0.390 & 0.073 & -0.096 & -0.121 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2088 & -0.251 & -0.007 & 0.087 & -0.238 & -0.173 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2093 & -0.467 & 0.037 & -0.082 & -0.207 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2094 & -0.255 & 0.001 & 0.034 & -0.136 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2096 & -0.543 & 0.049 & -0.061 & -0.134 & -0.451 & -0.235 & 0.405 & 0.175 &  2 &  0.006 &  0.033 \\ 
 2097 & -0.458 & 0.029 & -0.074 & -0.155 & \nodata & \nodata & \nodata & \nodata &  8 &  0.036 &  0.042 \\ 
 2100 & -0.461 & 0.046 & -0.064 & -0.103 & -0.375 & -0.264 & 0.206 & -0.053 &  1 &  \nodata &  \nodata \\ 
 2102 & -0.254 & -0.030 & 0.097 & 0.109 & -0.034 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2107 & -0.591 & 0.058 & -0.188 & -0.315 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2109 & -0.174 & 0.056 & -0.213 & -0.113 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2112 & 0.006 & 0.083 & -0.031 & 0.511 & -0.948 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2118 & -0.316 & -0.017 & 0.052 & 0.127 & -0.521 & -0.010 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2123 & -0.425 & 0.039 & -0.066 & -0.080 & -0.482 & -0.227 & \nodata & \nodata &  9 &  0.046 &  0.112 \\ 
 2128 & 9.000 & \nodata & \nodata & 11.200 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2137 & -0.574 & 0.072 & -0.172 & -0.260 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2150 & -0.530 & 0.046 & -0.148 & -0.223 & -0.404 & -0.252 & 0.251 & 0.101 &  2 &  0.006 &  0.055 \\ 
 2151 & -0.491 & 0.060 & -0.162 & -0.247 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2156 & -0.442 & 0.055 & -0.047 & -0.209 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2157 & -0.560 & 0.052 & -0.146 & -0.198 & -0.386 & -0.201 & 0.129 & 0.072 &  1 &  \nodata &  \nodata \\ 
 2165 & -0.665 & 0.060 & -0.204 & -0.303 & -0.622 & -0.336 & 0.166 & -0.105 &  1 &  \nodata &  \nodata \\ 
 2168 & -0.212 & -0.047 & 0.106 & -0.012 & \nodata & \nodata & \nodata & \nodata &  11 &  0.056 &  0.252 \\ 
 2173 & -0.440 & 0.040 & -0.092 & -0.162 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2175 & -0.281 & -0.034 & 0.075 & -0.589 & \nodata & \nodata & \nodata & \nodata &  4 &  0.028 &  0.465 \\ 
 2176 & -0.453 & 0.028 & -0.038 & -0.116 & -0.251 & -0.176 & 0.227 & 0.035 &  6 &  0.031 &  0.022 \\ 
 2198 & -0.582 & 0.054 & -0.202 & -0.314 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2199 & -0.386 & 0.041 & -0.028 & 0.022 & -0.351 & -0.258 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2201 & -0.764 & 0.016 & -0.176 & -0.396 & -0.792 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2204 & -0.620 & 0.049 & -0.158 & -0.401 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2209 & -0.530 & 0.038 & -0.149 & -0.350 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2211 & -0.296 & 0.020 & 0.061 & -0.075 & -0.249 & -0.278 & 0.156 & 0.237 &  1 &  \nodata &  \nodata \\ 
 2214 & 4.010 & 0.521 & 0.168 & 4.383 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2216 & -0.512 & 0.023 & -0.062 & -0.248 & -0.827 & -0.725 & 0.155 & -0.486 &  4 &  0.098 &  0.133 \\ 
 2220 & -0.492 & 0.041 & -0.109 & -0.070 & -0.370 & -0.165 & -0.233 & 0.201 &  1 &  \nodata &  \nodata \\ 
 2222 & -0.300 & 0.052 & -0.070 & -0.079 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2223 & -0.376 & 0.062 & -0.083 & -0.135 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2235 & -0.489 & 0.050 & -0.063 & -0.252 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2242 & 1.000 & \nodata & \nodata & 0.600 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2256 & 4.516 & 0.531 & 0.156 & 5.991 & \nodata & \nodata & \nodata & \nodata &  6 &  0.333 &  2.247 \\ 
 2259 & -0.508 & 0.057 & -0.132 & -0.154 & -0.439 & -0.243 & -0.665 & 0.126 &  1 &  \nodata &  \nodata \\ 
 2268 & -0.229 & -0.139 & 0.129 & -0.120 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2278 & -0.602 & 0.066 & -0.142 & -0.248 & -0.535 & -0.315 & 0.368 & -0.064 &  1 &  \nodata &  \nodata \\ 
 2279 & -0.539 & 0.052 & -0.109 & -0.133 & -0.409 & -0.224 & 0.098 & 0.078 &  1 &  \nodata &  \nodata \\ 
 2281 & -0.372 & -0.026 & 0.008 & -0.050 & -0.159 & -0.121 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2295 & -0.435 & 0.018 & -0.018 & -0.083 & -0.183 & -0.078 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2299 & -0.700 & 0.060 & -0.192 & -0.288 & -0.608 & -0.348 & 0.245 & 0.243 &  2 &  0.076 &  0.074 \\ 
 2300 & -0.284 & -0.021 & 0.088 & -0.261 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2310 & -0.177 & -0.017 & 0.108 & 0.017 & \nodata & \nodata & \nodata & \nodata &  8 &  0.060 &  0.335 \\ 
 2316 & 0.900 & \nodata & \nodata & 1.100 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2324 & -0.603 & 0.042 & -0.211 & -0.342 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2326 & -0.620 & 0.058 & -0.192 & -0.320 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2329 & -0.357 & 0.028 & -0.028 & -0.242 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2335 & -0.585 & 0.053 & -0.200 & -0.335 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2339 & -0.795 & 0.043 & -0.237 & -0.377 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2352 & -0.381 & -0.007 & -0.002 & 0.010 & -0.478 & -0.404 & 0.537 & 0.356 &  1 &  \nodata &  \nodata \\ 
 2356 & 0.203 & 0.012 & 0.081 & 0.256 & \nodata & \nodata & \nodata & \nodata &  4 &  0.067 &  0.153 \\ 
 2358 & 0.852 & 0.104 & -0.019 & 1.210 & \nodata & \nodata & \nodata & \nodata &  4 &  0.269 &  0.377 \\ 
 2359 & -0.295 & 0.023 & 0.071 & -0.112 & \nodata & \nodata & \nodata & \nodata &  4 &  0.106 &  0.480 \\ 
 2367 & -0.859 & 0.032 & -0.217 & -0.472 & \nodata & \nodata & \nodata & \nodata &  5 &  0.014 &  0.018 \\ 
 2368 & -0.414 & 0.031 & -0.060 & -0.153 & \nodata & \nodata & \nodata & \nodata &  3 &  0.025 &  0.004 \\ 
 2374 & -0.600 & 0.086 & -0.118 & -0.320 & \nodata & \nodata & \nodata & \nodata &  2 &  0.118 &  0.047 \\ 
 2377 & -0.706 & 0.069 & -0.216 & -0.326 & -0.745 & -0.208 & -0.237 & -0.043 &  1 &  \nodata &  \nodata \\ 
 2378 & -0.726 & 0.066 & -0.164 & -0.420 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2379 & -0.430 & 0.071 & 0.123 & -0.111 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2380 & -0.439 & -0.031 & 0.035 & -0.238 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2381 & -0.408 & 0.045 & -0.126 & -0.127 & -0.416 & -0.170 & 0.430 & 0.062 &  1 &  \nodata &  \nodata \\ 
 2390 & -0.807 & 0.034 & -0.068 & -0.607 & -0.733 & -0.281 & -0.013 & 0.080 &  2 &  0.168 &  0.257 \\ 
 2392 & -0.287 & 0.040 & -0.052 & 0.055 & -0.173 & -0.161 & 0.511 & 0.030 &  1 &  \nodata &  \nodata \\ 
 2397 & -0.603 & 0.078 & -0.152 & -0.309 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2399 & -0.392 & -0.002 & 0.035 & -0.112 & -0.336 & -0.238 & 0.537 & -0.277 &  1 &  \nodata &  \nodata \\ 
 2419 & -0.295 & 0.005 & 0.105 & -0.051 & -0.423 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2420 & -0.359 & -0.023 & 0.030 & -0.327 & -0.728 & -0.593 & 0.023 & -0.269 &  4 &  0.180 &  0.194 \\ 
 2427 & -0.627 & 0.051 & -0.191 & -0.453 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2428 & 1.857 & 0.188 & -0.031 & 2.134 & 1.449 & 1.404 & \nodata & \nodata &  5 &  0.144 &  0.253 \\ 
 2453 & -0.212 & 0.015 & 0.043 & 0.021 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2456 & -0.097 & -0.007 & 0.074 & 0.040 & -0.077 & -0.209 & 0.187 & 0.155 &  1 &  \nodata &  \nodata \\ 
 2458 & -0.418 & -0.057 & 0.114 & -0.404 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2464 & -0.213 & 0.010 & 0.069 & -0.228 & \nodata & \nodata & \nodata & \nodata &  8 &  0.052 &  0.253 \\ 
 2467 & -0.763 & 0.083 & -0.233 & -0.274 & -0.804 & -0.343 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2472 & -0.187 & -0.028 & 0.001 & -0.180 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2477 & -0.386 & 0.002 & -0.009 & -0.153 & -0.359 & -0.555 & 0.784 & -0.169 &  1 &  \nodata &  \nodata \\ 
 2486 & -0.533 & 0.054 & -0.152 & -0.190 & -0.378 & -0.217 & 0.167 & 0.035 &  1 &  \nodata &  \nodata \\ 
 2504 & -0.339 & 0.025 & -0.055 & -0.088 & -0.477 & -0.237 & 0.249 & -0.032 &  4 &  0.129 &  0.055 \\ 
 2516 & -0.201 & 0.003 & 0.130 & -0.196 & -0.148 & \nodata & \nodata & \nodata &  7 &  0.086 &  0.222 \\ 
 2536 & -0.731 & 0.051 & -0.243 & -0.402 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2543 & -0.380 & 0.051 & -0.124 & -0.103 & -0.487 & -0.332 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2552 & -0.286 & -0.049 & 0.092 & 0.862 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2563 & 1.931 & 0.202 & -0.042 & 2.164 & 1.909 & 2.131 & 2.155 & 2.566 &  1 &  \nodata &  \nodata \\ 
 2566 & -0.626 & 0.058 & -0.171 & -0.228 & -0.512 & -0.225 & 0.213 & 0.034 &  4 &  0.018 &  0.004 \\ 
 2567 & -0.350 & -0.009 & 0.031 & -0.042 & \nodata & \nodata & \nodata & \nodata &  4 &  0.022 &  0.052 \\ 
 2576 & -0.674 & 0.054 & -0.187 & -0.324 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2578 & -0.494 & 0.060 & -0.106 & -0.390 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2582 & -0.428 & 0.069 & -0.134 & -0.068 & -0.424 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2583 & -0.237 & 0.011 & 0.041 & 0.033 & -0.150 & -0.175 & 0.394 & \nodata &  1 &  \nodata &  \nodata \\ 
 2587 & 0.026 & 0.054 & 0.030 & 0.275 & 0.033 & 0.483 & 0.334 & 0.363 &  1 &  \nodata &  \nodata \\ 
 2589 & -0.361 & 0.021 & -0.007 & -0.133 & \nodata & \nodata & \nodata & \nodata &  8 &  0.039 &  0.034 \\ 
 2599 & -0.234 & -0.026 & 0.080 & -0.013 & -0.313 & -0.138 & \nodata & \nodata &  8 &  0.045 &  0.070 \\ 
 2616 & 3.400 & \nodata & \nodata & 4.400 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2618 & 4.095 & 0.521 & 0.121 & 7.397 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2622 & -0.788 & 0.036 & -0.237 & -0.436 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2642 & -0.657 & 0.060 & -0.192 & -0.289 & -0.441 & -0.205 & 0.268 & 0.027 &  4 &  0.022 &  0.036 \\ 
 2644 & -0.409 & 0.013 & 0.024 & 0.057 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2647 & -0.457 & 0.107 & -0.072 & -0.236 & \nodata & \nodata & \nodata & \nodata &  2 &  0.105 &  0.226 \\ 
 2656 & -0.872 & 0.023 & -0.206 & -0.453 & -0.676 & -0.348 & 0.165 & -0.260 &  9 &  0.022 &  0.025 \\ 
 2659 & -0.480 & 0.037 & -0.095 & -0.267 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2660 & -0.228 & -0.014 & 0.083 & -0.108 & 0.094 & \nodata & \nodata & \nodata &  8 &  0.066 &  0.352 \\ 
 2661 & 1.708 & 0.193 & 0.044 & 2.257 & 2.101 & 1.717 & 1.338 & 1.872 &  8 &  0.195 &  0.414 \\ 
 2665 & 3.295 & 1.041 & 0.131 & 4.226 & 4.930 & 2.061 & \nodata & \nodata &  8 &  0.641 &  2.212 \\ 
 2673 & -0.490 & 0.027 & -0.061 & -0.120 & -0.337 & -0.238 & 0.395 & 0.041 &  2 &  0.047 &  0.014 \\ 
 2674 & 0.995 & 0.155 & 0.141 & 1.999 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2684 & -0.518 & 0.052 & -0.094 & -0.193 & -0.612 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2688 & -0.067 & 0.079 & 0.338 & -0.018 & \nodata & \nodata & \nodata & \nodata &  8 &  0.110 &  0.580 \\ 
 2691 & -0.565 & 0.087 & -0.188 & -0.333 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2692 & -0.395 & 0.047 & -0.012 & -0.154 & -0.360 & -0.177 & 0.155 & 0.081 &  2 &  0.008 &  0.110 \\ 
 2700 & -0.327 & -0.006 & 0.010 & -0.042 & -0.501 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2708 & -0.134 & -0.027 & 0.113 & 0.001 & -0.143 & -0.282 & 0.227 & 0.265 &  8 &  0.075 &  0.229 \\ 
 2712 & -0.165 & 0.020 & 0.060 & 0.150 & -0.041 & -0.310 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2714 & -0.284 & -0.019 & 0.070 & -0.156 & -0.067 & -0.111 & \nodata & \nodata &  8 &  0.053 &  0.169 \\ 
 2717 & -0.269 & -0.005 & 0.052 & -0.130 & \nodata & \nodata & \nodata & \nodata &  8 &  0.026 &  0.176 \\ 
 2719 & -0.308 & -0.006 & 0.060 & 0.009 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2727 & -0.589 & 0.077 & -0.206 & -0.312 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2728 & -0.451 & 0.038 & -0.092 & -0.113 & -0.435 & -0.039 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2729 & -0.458 & 0.070 & -0.053 & -0.326 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2730 & -0.385 & 0.043 & 0.006 & 0.026 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2741 & -0.297 & 0.074 & -0.128 & -0.034 & -0.230 & -0.019 & 0.315 & 0.168 &  1 &  \nodata &  \nodata \\ 
 2744 & 1.764 & 0.169 & 0.103 & 2.942 & \nodata & \nodata & \nodata & \nodata &  4 &  0.295 &  1.002 \\ 
 2745 & 5.932 & 0.946 & 0.283 & 8.250 & \nodata & \nodata & \nodata & \nodata &  3 &  0.305 &  3.737 \\ 
 2748 & -0.387 & 0.021 & 0.035 & -0.068 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2756 & -0.640 & 0.051 & -0.207 & -0.273 & \nodata & \nodata & \nodata & \nodata &  2 &  0.067 &  0.007 \\ 
 2760 & -0.243 & -0.112 & 0.160 & -1.198 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2768 & -0.894 & 0.101 & -0.190 & -0.670 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2772 & -0.455 & 0.058 & -0.099 & -0.086 & -0.190 & -0.096 & 0.362 & 0.132 &  1 &  \nodata &  \nodata \\ 
 2788 & -0.638 & 0.075 & -0.163 & -0.151 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2789 & -0.401 & 0.050 & -0.114 & -0.083 & -0.433 & -0.250 & 0.356 & 0.299 &  1 &  \nodata &  \nodata \\ 
 2792 & -0.384 & 0.037 & -0.058 & -0.085 & -0.244 & -0.204 & 0.273 & -0.052 &  1 &  \nodata &  \nodata \\ 
 2797 & -0.340 & 0.005 & 0.045 & -0.048 & -0.137 & -0.158 & 0.277 & 0.095 &  9 &  0.024 &  0.046 \\ 
 2804 & 1.312 & 0.122 & -0.152 & 0.990 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2814 & 0.053 & 0.081 & -0.085 & 0.339 & 0.080 & 0.184 & 0.985 & 0.687 &  1 &  \nodata &  \nodata \\ 
 2817 & -0.338 & 0.024 & 0.007 & 0.029 & 0.024 & 0.065 & 0.297 & 0.095 &  2 &  0.144 &  0.156 \\ 
 2821 & -0.212 & 0.013 & 0.087 & 0.065 & -0.302 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2824 & -0.283 & -0.047 & 0.105 & 0.044 & -0.015 & -0.004 & 0.308 & 0.141 &  7 &  0.043 &  0.092 \\ 
 2830 & -0.616 & 0.066 & -0.195 & -0.236 & -0.542 & -0.297 & 0.011 & 0.041 &  1 &  \nodata &  \nodata \\ 
 2846 & -0.314 & 0.048 & 0.064 & 0.115 & -0.259 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2849 & -0.204 & 0.006 & 0.102 & -0.077 & -0.080 & -0.220 & 0.399 & 0.013 &  11 &  0.037 &  0.056 \\ 
 2851 & -0.215 & 0.010 & 0.065 & 0.178 & -0.062 & -0.169 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2859 & -0.445 & 0.032 & -0.062 & -0.157 & -0.315 & -0.192 & 0.479 & 0.060 &  3 &  0.015 &  0.043 \\ 
 2860 & -0.458 & 0.061 & -0.089 & -0.211 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2865 & 3.009 & 0.250 & 0.246 & 2.063 & \nodata & \nodata & \nodata & \nodata &  6 &  0.292 &  1.630 \\ 
 2882 & -0.508 & 0.044 & -0.132 & -0.169 & -0.510 & -0.090 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2885 & -0.538 & 0.055 & -0.100 & -0.191 & -0.370 & -0.153 & 0.315 & -0.071 &  1 &  \nodata &  \nodata \\ 
 2888 & -0.289 & 0.023 & 0.057 & -0.077 & -0.263 & -0.123 & 0.468 & \nodata &  1 &  \nodata &  \nodata \\ 
 2892 & -0.595 & 0.064 & -0.169 & -0.261 & -0.479 & -0.283 & 0.045 & 0.246 &  1 &  \nodata &  \nodata \\ 
 2895 & -0.215 & 0.009 & 0.049 & -0.094 & -2.102 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2897 & 2.136 & 0.225 & 0.153 & 2.434 & \nodata & \nodata & \nodata & \nodata &  8 &  0.426 &  1.265 \\ 
 2898 & -0.375 & 0.046 & 0.077 & 0.132 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2901 & -0.232 & -0.009 & 0.074 & -0.150 & -0.127 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2904 & -0.173 & -0.027 & 0.156 & -0.125 & \nodata & \nodata & \nodata & \nodata &  6 &  0.107 &  0.748 \\ 
 2905 & -0.142 & -0.017 & 0.177 & 0.791 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2916 & -0.147 & 0.011 & 0.051 & 0.276 & -0.042 & -0.243 & 0.216 & \nodata &  3 &  0.142 &  0.208 \\ 
 2917 & -0.670 & 0.063 & -0.184 & -0.381 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2921 & -0.224 & -0.011 & 0.082 & 0.062 & -0.282 & -0.331 & 0.295 & 0.194 &  8 &  0.073 &  0.070 \\ 
 2923 & -0.509 & 0.050 & -0.111 & -0.175 & -0.275 & -0.223 & 0.249 & 0.088 &  1 &  \nodata &  \nodata \\ 
 2924 & -0.253 & 0.040 & 0.105 & 0.003 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2925 & 0.473 & 0.022 & 0.094 & 0.851 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2928 & -0.303 & 0.036 & 0.008 & -0.077 & -0.161 & -0.265 & 0.068 & -0.115 &  1 &  \nodata &  \nodata \\ 
 2933 & -0.498 & 0.033 & -0.089 & -0.170 & -0.359 & -0.459 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2935 & 2.100 & \nodata & \nodata & 4.000 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2936 & 0.273 & 0.259 & 0.264 & -0.851 & \nodata & \nodata & \nodata & \nodata &  2 &  0.018 &  0.566 \\ 
 2937 & 2.685 & 0.244 & 0.127 & 4.609 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2940 & -0.319 & -0.001 & 0.052 & -0.021 & -0.088 & -0.264 & 0.209 & -0.285 &  2 &  0.039 &  0.028 \\ 
 2942 & 4.186 & 0.401 & 0.098 & 6.332 & 5.806 & 3.959 & 2.508 & 1.569 &  1 &  \nodata &  \nodata \\ 
 2945 & -0.308 & 0.003 & 0.041 & -0.064 & -0.113 & -0.167 & 0.170 & 0.015 &  3 &  0.043 &  0.006 \\ 
 2946 & -0.267 & -0.010 & 0.067 & -0.036 & -0.118 & -0.174 & 0.381 & 0.028 &  2 &  0.052 &  0.006 \\ 
 2947 & -0.340 & -0.015 & 0.154 & -0.458 & \nodata & \nodata & \nodata & \nodata &  2 &  0.036 &  \nodata \\ 
 2953 & -0.590 & 0.037 & -0.194 & -0.323 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2958 & -0.666 & 0.065 & -0.173 & -0.238 & -0.455 & -0.232 & 0.180 & -0.087 &  1 &  \nodata &  \nodata \\ 
 2960 & 1.796 & 0.186 & 0.117 & 3.091 & 2.406 & 1.463 & 0.818 & 0.310 &  7 &  0.364 &  0.653 \\ 
 2961 & -0.476 & 0.085 & -0.104 & -0.157 & -0.525 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2964 & -0.331 & -0.018 & 0.095 & 0.035 & -0.146 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2966 & -0.460 & 0.058 & -0.112 & -0.138 & -0.279 & -0.187 & 0.280 & 0.067 &  1 &  \nodata &  \nodata \\ 
 2974 & -0.691 & 0.076 & -0.238 & -0.257 & -0.586 & -0.318 & 0.165 & -0.033 &  1 &  \nodata &  \nodata \\ 
 2976 & 2.100 & \nodata & \nodata & 3.100 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 2988 & -0.614 & 0.038 & -0.107 & -0.331 & -0.582 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3004 & -0.195 & 0.021 & -0.007 & -0.082 & -0.111 & -0.223 & \nodata & \nodata &  4 &  0.015 &  0.082 \\ 
 3005 & -0.197 & 0.023 & -0.004 & -0.063 & -0.302 & -0.308 & \nodata & \nodata &  4 &  0.022 &  0.073 \\ 
 3009 & -0.213 & 0.004 & 0.076 & -0.004 & -0.028 & -0.048 & \nodata & \nodata &  6 &  0.050 &  0.149 \\ 
 3013 & -0.337 & -0.012 & 0.049 & -0.075 & -0.150 & -0.282 & 0.026 & \nodata &  1 &  \nodata &  \nodata \\ 
 3016 & -0.349 & 0.017 & -0.051 & -0.168 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3017 & -0.168 & -0.107 & 0.178 & -0.437 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3022 & -0.980 & 0.077 & -0.246 & -0.293 & -0.994 & -0.188 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3024 & -0.257 & -0.026 & 0.071 & -0.039 & -0.039 & -0.062 & 0.334 & 0.064 &  4 &  0.014 &  0.094 \\ 
 3036 & -0.642 & 0.059 & -0.185 & -0.285 & -0.559 & -0.299 & 0.192 & 0.047 &  1 &  \nodata &  \nodata \\ 
 3037 & -0.420 & 0.001 & 0.012 & -0.103 & -0.236 & -0.173 & 0.389 & 0.021 &  1 &  \nodata &  \nodata \\ 
 3044 & -0.276 & 0.007 & 0.041 & -0.130 & 0.037 & \nodata & \nodata & \nodata &  3 &  0.061 &  0.222 \\ 
 3048 & -0.252 & 0.144 & 0.218 & 0.198 & \nodata & \nodata & \nodata & \nodata &  3 &  0.110 &  0.667 \\ 
 3049 & -0.251 & 0.010 & 0.070 & -0.278 & -0.509 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3057 & -0.279 & -0.010 & 0.085 & -0.152 & -0.149 & -0.169 & 0.244 & 0.099 &  1 &  \nodata &  \nodata \\ 
 3060 & 0.278 & -0.100 & 0.425 & -0.050 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3074 & -0.550 & 0.052 & -0.146 & -0.216 & -0.385 & -0.212 & 0.093 & 0.007 &  1 &  \nodata &  \nodata \\ 
 3076 & -0.514 & 0.031 & -0.106 & -0.173 & -0.352 & -0.196 & 0.648 & 0.205 &  1 &  \nodata &  \nodata \\ 
 3081 & -0.754 & 0.058 & -0.220 & -0.401 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3100 & -0.190 & -0.073 & 0.104 & -0.025 & \nodata & \nodata & \nodata & \nodata &  2 &  0.019 &  0.074 \\ 
 3102 & -0.401 & 0.030 & -0.054 & -0.130 & -0.223 & -0.053 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3103 & -0.451 & 0.042 & -0.083 & -0.074 & -0.352 & -0.198 & 0.463 & \nodata &  1 &  \nodata &  \nodata \\ 
 3104 & -0.283 & 0.043 & 0.008 & 0.042 & -0.054 & -0.155 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3113 & 4.940 & 0.520 & 0.131 & 5.786 & 5.494 & \nodata & \nodata & \nodata &  4 &  0.725 &  1.306 \\ 
 3120 & 2.770 & 0.417 & 0.216 & 4.784 & \nodata & \nodata & \nodata & \nodata &  6 &  0.453 &  1.996 \\ 
 3121 & 3.072 & 0.298 & 0.272 & 2.201 & \nodata & \nodata & \nodata & \nodata &  5 &  0.507 &  0.752 \\ 
 3132 & -0.734 & 0.039 & -0.182 & -0.232 & -0.598 & -0.342 & -0.089 & -0.092 &  1 &  \nodata &  \nodata \\ 
 3147 & -0.276 & 0.022 & 0.016 & -0.014 & -0.293 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3157 & 1.210 & 0.140 & -0.026 & 1.345 & \nodata & \nodata & \nodata & \nodata &  27 &  0.204 &  0.688 \\ 
 3179 & -0.775 & 0.041 & -0.239 & -0.303 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3181 & -0.735 & 0.068 & -0.231 & -0.233 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3193 & -0.410 & -0.029 & 0.014 & -0.031 & -0.064 & -0.200 & \nodata & \nodata &  2 &  0.057 &  0.022 \\ 
 3194 & -0.312 & 0.342 & 0.219 & 0.036 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3195 & -0.131 & 0.840 & 0.231 & -0.363 & \nodata & \nodata & \nodata & \nodata &  6 &  0.070 &  0.335 \\ 
 3198 & 4.735 & 0.627 & 0.148 & 6.286 & \nodata & \nodata & \nodata & \nodata &  5 &  1.199 &  1.477 \\ 
 3203 & -0.039 & 0.023 & 0.028 & 0.322 & 0.396 & 0.204 & 0.428 & 0.164 &  12 &  0.139 &  0.260 \\ 
 3206 & -0.471 & 0.041 & 0.071 & 1.029 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3209 & -0.133 & 0.046 & 0.088 & -0.069 & 0.113 & 0.066 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3224 & 0.137 & 0.143 & 0.158 & 0.857 & \nodata & \nodata & \nodata & \nodata &  7 &  0.138 &  1.925 \\ 
 3231 & 0.764 & 0.080 & -0.145 & 0.522 & 0.078 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3234 & -0.482 & 0.009 & -0.062 & -0.221 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3242 & -0.448 & 0.055 & -0.085 & -0.100 & -0.239 & -0.305 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3243 & -0.334 & -0.025 & 0.070 & -0.149 & -0.416 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3244 & -0.512 & 0.039 & -0.112 & -0.193 & -0.374 & -0.269 & 0.238 & -0.056 &  2 &  0.033 &  0.018 \\ 
 3247 & -0.425 & 0.021 & -0.029 & -0.145 & -0.319 & -0.232 & 0.155 & 0.073 &  1 &  \nodata &  \nodata \\ 
 3263 & -0.456 & 0.044 & -0.089 & -0.158 & -0.332 & -0.158 & 0.235 & 0.145 &  3 &  0.012 &  0.049 \\ 
 3265 & -0.207 & -0.082 & 0.116 & 0.028 & -0.153 & 0.179 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3268 & -0.422 & 0.007 & 0.031 & -0.125 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3269 & 2.366 & 0.339 & 0.144 & 4.054 & 3.335 & 1.951 & 1.127 & 0.455 &  1 &  \nodata &  \nodata \\ 
 3278 & 2.500 & \nodata & \nodata & 2.500 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3284 & -0.364 & 0.034 & 0.025 & 0.012 & -0.200 & 0.223 & 0.035 & \nodata &  1 &  \nodata &  \nodata \\ 
 3299 & -1.433 & 0.107 & -0.281 & -0.738 & 0.312 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3300 & -0.739 & 0.047 & -0.184 & -0.397 & \nodata & \nodata & \nodata & \nodata &  10 &  0.014 &  0.043 \\ 
 3301 & -0.592 & 0.059 & -0.156 & -0.244 & \nodata & \nodata & \nodata & \nodata &  10 &  0.015 &  0.031 \\ 
 3307 & -0.346 & 0.052 & -0.046 & -0.153 & -0.340 & \nodata & \nodata & \nodata &  2 &  0.021 &  0.039 \\ 
 3308 & -0.259 & -0.019 & -0.022 & -0.312 & \nodata & \nodata & \nodata & \nodata &  4 &  0.042 &  0.239 \\ 
 3312 & -0.511 & 0.046 & -0.067 & -0.095 & 0.714 & -0.256 & 0.185 & -0.060 &  1 &  \nodata &  \nodata \\ 
 3323 & 4.806 & 0.545 & 0.135 & 8.040 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3352 & -0.624 & 0.073 & -0.162 & -0.185 & -0.473 & -0.069 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3356 & -0.361 & 0.048 & -0.065 & -0.174 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3360 & -0.267 & -0.017 & 0.037 & -0.052 & 0.056 & -0.302 & \nodata & \nodata &  7 &  0.068 &  0.195 \\ 
 3361 & -0.731 & 0.084 & -0.204 & -0.294 & -0.598 & -0.276 & 0.206 & 0.031 &  1 &  \nodata &  \nodata \\ 
 3363 & 0.409 & -0.156 & 0.140 & 0.839 & \nodata & \nodata & \nodata & \nodata &  6 &  0.120 &  0.399 \\ 
 3367 & 3.097 & 0.438 & 0.084 & 6.200 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3370 & -0.352 & -0.296 & 0.143 & -0.796 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3372 & -0.363 & 0.041 & 0.040 & -0.071 & -0.180 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3375 & -0.351 & 0.058 & -0.123 & -0.040 & -0.323 & -0.201 & 0.340 & 0.136 &  1 &  \nodata &  \nodata \\ 
 3378 & -0.446 & 0.061 & -0.089 & -0.094 & -0.239 & -0.180 & 0.261 & 0.121 &  1 &  \nodata &  \nodata \\ 
 3380 & -0.552 & -0.003 & -0.174 & -0.196 & -0.553 & -0.274 & 0.342 & -0.095 &  1 &  \nodata &  \nodata \\ 
 3398 & -0.646 & 0.044 & -0.202 & -0.251 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3403 & -0.262 & -0.025 & 0.111 & -0.189 & 0.765 & \nodata & \nodata & \nodata &  2 &  0.047 &  0.072 \\ 
 3436 & -0.632 & 0.072 & -0.170 & -0.235 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3444 & -0.425 & 0.066 & -0.059 & -0.227 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3452 & -0.545 & 0.034 & -0.133 & -0.147 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3453 & 4.844 & 0.693 & 0.119 & 9.242 & 13.561 & 6.225 & 1.215 & 3.762 &  12 &  1.117 &  2.181 \\ 
 3454 & -0.275 & -0.033 & 0.074 & -0.088 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3455 & -0.267 & 0.033 & -0.007 & 0.128 & -0.215 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3458 & -0.520 & 0.054 & -0.129 & -0.155 & -0.373 & -0.181 & 0.317 & 0.161 &  1 &  \nodata &  \nodata \\ 
 3466 & -0.550 & 0.064 & -0.146 & -0.153 & -0.363 & -0.319 & 0.137 & 0.191 &  1 &  \nodata &  \nodata \\ 
 3478 & -0.384 & -0.015 & 0.038 & -0.070 & -0.190 & -0.347 & 0.285 & 0.055 &  7 &  0.017 &  0.086 \\ 
 3486 & -0.367 & 0.039 & -0.017 & -0.138 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3489 & -0.081 & 0.038 & 0.211 & 0.326 & \nodata & \nodata & \nodata & \nodata &  2 &  0.014 &  0.585 \\ 
 3502 & 5.155 & 0.688 & 0.225 & 7.505 & \nodata & \nodata & \nodata & \nodata &  2 &  0.433 &  1.520 \\ 
 3503 & 2.665 & 0.275 & 0.227 & 5.213 & \nodata & \nodata & \nodata & \nodata &  2 &  0.401 &  4.114 \\ 
 3517 & 3.792 & 0.517 & 0.189 & 3.300 & \nodata & \nodata & \nodata & \nodata &  6 &  0.899 &  1.056 \\ 
 3519 & 4.260 & 0.455 & 0.079 & 6.078 & 5.367 & \nodata & \nodata & \nodata &  2 &  0.197 &  0.720 \\ 
 3526 & -0.226 & 0.035 & 0.060 & -0.009 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3537 & -0.122 & 0.009 & 0.054 & 0.095 & \nodata & \nodata & \nodata & \nodata &  9 &  0.130 &  0.158 \\ 
 3538 & 1.723 & 0.126 & 0.102 & 2.639 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3542 & -0.191 & -0.040 & 0.141 & -0.223 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3544 & -0.387 & 0.045 & -0.067 & -0.195 & -0.179 & -0.248 & 0.212 & 0.022 &  3 &  0.016 &  0.103 \\ 
 3546 & 4.951 & 0.585 & 0.091 & 8.070 & 7.420 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3553 & -0.534 & 0.041 & -0.110 & -0.189 & -0.361 & -0.273 & 0.102 & 0.041 &  1 &  \nodata &  \nodata \\ 
 3558 & -0.662 & 0.048 & -0.193 & -0.267 & -0.456 & -0.216 & 0.290 & 0.000 &  1 &  \nodata &  \nodata \\ 
 3559 & -0.355 & 0.006 & -0.012 & -0.141 & \nodata & \nodata & \nodata & \nodata &  2 &  0.055 &  0.003 \\ 
 3560 & -0.222 & 0.143 & 0.106 & -0.291 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3561 & 1.800 & \nodata & \nodata & 2.700 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3562 & 2.200 & \nodata & \nodata & 2.700 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3563 & 4.534 & 0.535 & 0.142 & 7.635 & 4.634 & \nodata & \nodata & \nodata &  7 &  0.583 &  2.309 \\ 
 3576 & -0.914 & 0.028 & -0.238 & -0.501 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3584 & 4.048 & 0.353 & 0.101 & 5.385 & \nodata & \nodata & \nodata & \nodata &  2 &  0.478 &  0.948 \\ 
 3592 & -0.507 & 0.045 & -0.120 & -0.188 & -0.601 & -0.154 & 0.409 & \nodata &  1 &  \nodata &  \nodata \\ 
 3604 & -0.200 & -0.008 & 0.093 & 0.001 & -0.039 & -0.248 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3609 & -0.212 & 0.044 & 0.051 & 0.010 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3611 & -0.486 & 0.074 & -0.076 & -0.255 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3614 & -0.468 & 0.040 & -0.086 & -0.129 & -0.389 & -0.355 & 0.161 & 0.239 &  1 &  \nodata &  \nodata \\ 
 3616 & -0.418 & 0.041 & -0.060 & -0.086 & \nodata & \nodata & \nodata & \nodata &  2 &  0.077 &  0.013 \\ 
 3621 & -0.584 & 0.033 & -0.176 & -0.236 & -0.600 & -0.298 & \nodata & \nodata &  7 &  0.035 &  0.033 \\ 
 3629 & -0.621 & 0.045 & -0.187 & -0.173 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3636 & -0.351 & 0.011 & 0.064 & -0.103 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3637 & -0.393 & 0.060 & -0.086 & -0.177 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3641 & -0.260 & -0.011 & 0.066 & 0.108 & -0.350 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3645 & -0.359 & 0.033 & -0.054 & -0.062 & -0.509 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3653 & -0.587 & 0.052 & -0.140 & -0.174 & -0.543 & -0.448 & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3672 & 3.797 & 0.431 & 0.097 & 6.125 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3674 & -0.650 & 0.013 & -0.183 & -0.433 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3686 & -0.208 & 0.026 & 0.092 & 0.072 & 0.162 & -0.046 & \nodata & \nodata &  11 &  0.062 &  0.164 \\ 
 3689 & -0.488 & 0.045 & -0.078 & -0.113 & -0.452 & -0.230 & 0.078 & -0.023 &  1 &  \nodata &  \nodata \\ 
 3693 & -0.476 & 0.075 & -0.131 & -0.214 & -0.440 & -0.269 & 0.150 & 0.585 &  1 &  \nodata &  \nodata \\ 
 3699 & 4.016 & 0.357 & 0.085 & 5.510 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3700 & 6.434 & 0.815 & 0.186 & 11.095 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3701 & 2.900 & \nodata & \nodata & 4.100 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3705 & 4.428 & 0.474 & 0.103 & 6.468 & \nodata & \nodata & \nodata & \nodata &  10 &  0.551 &  1.026 \\ 
 3706 & 5.493 & 0.625 & 0.167 & 9.601 & \nodata & \nodata & \nodata & \nodata &  6 &  0.716 &  1.427 \\ 
 3708 & 1.984 & 0.209 & 0.015 & 2.457 & 2.011 & 1.812 & 1.100 & 1.153 &  1 &  \nodata &  \nodata \\ 
 3710 & -0.589 & 0.026 & -0.209 & -0.311 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3712 & -0.371 & 0.035 & 0.004 & 0.252 & -0.212 & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3713 & -0.082 & 0.077 & -0.197 & 0.049 & -0.284 & 0.106 & 0.746 & 0.465 &  1 &  \nodata &  \nodata \\ 
 3715 & 1.228 & -0.017 & 0.192 & 1.084 & \nodata & \nodata & \nodata & \nodata &  7 &  0.979 &  1.779 \\ 
 3729 & -0.382 & 0.082 & 0.018 & 0.197 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3743 & 0.092 & -0.001 & 0.178 & 0.259 & \nodata & \nodata & \nodata & \nodata &  10 &  0.117 &  0.131 \\ 
 3748 & 0.534 & 0.016 & 0.140 & 0.942 & \nodata & \nodata & \nodata & \nodata &  8 &  0.342 &  0.630 \\ 
 3753 & 3.499 & 0.359 & 0.117 & 1.953 & \nodata & \nodata & \nodata & \nodata &  3 &  0.754 &  1.779 \\ 
 3754 & -0.622 & 0.043 & -0.174 & -0.253 & -0.526 & -0.291 & 0.318 & -0.004 &  1 &  \nodata &  \nodata \\ 
 3756 & -0.275 & 0.067 & -0.026 & -0.178 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3757 & -0.094 & 0.054 & -0.221 & 0.069 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3759 & -0.329 & 0.053 & -0.036 & -0.073 & -0.225 & -0.128 & 0.092 & 0.047 &  3 &  0.032 &  0.032 \\ 
 3767 & -0.388 & 0.041 & 0.026 & 0.101 & -0.273 & \nodata & \nodata & \nodata &  7 &  0.121 &  0.294 \\ 
 3775 & -0.559 & 0.037 & -0.204 & -0.261 & -0.553 & -0.216 & 0.335 & 0.121 &  1 &  \nodata &  \nodata \\ 
 3782 & -0.371 & 0.038 & -0.005 & 0.022 & -0.267 & 0.178 & 0.314 & \nodata &  1 &  \nodata &  \nodata \\ 
 3784 & -0.253 & 0.007 & 0.050 & -0.144 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3785 & 3.100 & \nodata & \nodata & 5.300 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3786 & -0.239 & -0.030 & 0.077 & -0.117 & \nodata & \nodata & \nodata & \nodata &  1 &  \nodata &  \nodata \\ 
 3791 & -0.498 & 0.043 & -0.116 & -0.160 & -0.355 & -0.200 & 0.338 & 0.145 &  2 &  0.002 &  0.028 \\ 
 3796 & -0.661 & 0.073 & -0.201 & -0.218 & -0.671 & -0.260 & 0.435 & \nodata &  1 &  \nodata &  \nodata \\ 
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-widths}
\end{table}

\begin{deluxetable}{rlr}
\tablecaption{Rapid Rotators}
\tablewidth{0pt}
\tablenum{5}
\tablehead{
\colhead{NN} & 
\colhead{Name} &
\colhead{$v \sin i$ (km/s)} 
}
\startdata
381 & G 173-039 & 30 \\
556 & GJ 1054A & 30 \\
802 & G 039-029 & 30 \\
1279 & LHS 5134 & 35 \\
1759 & Steph 932 & 30 \\
2128 & G 165-008 & 80 \\
3453 & G 188-038 & 37 \\
3198 & Gl 791.2 & 35 \\
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-rotation}
\end{table}

\pagestyle{empty}
\begin{deluxetable}{rll}
\tablecaption{Double-Lined Binaries}
\tablewidth{0pt}
\tablenum{6}
\tablehead{
\colhead{NN} & 
\colhead{Name}  &
\colhead{Reference}
}
\startdata
 129 &  Gl 29.1  & Strassmeier et al. (1993) \\ 
 556 &  GJ 1054A & \nodata        \\ 
 558 &  LTT 1480 & \nodata      \\ 
 656 &  Gl 148   &Tokovinin (1991)      \\ 
 1138 &  Gl 268  &  Strassmeier et al. (1993)  \\ 
 1196 &  Gl 278C & Strassmeier et al. (1993)   \\ 
 1328 &  GJ 2069A & Delfosse et al. (1999)  \\ 
 1405 &  G 041-014 & Delfosse et al. (1999)  \\ 
 1759 & Steph 932 & \nodata \\
 1890 &  Gl 455  &\nodata  \\ 
 2017 &  Gl 487  & Delfosse et al. (1999)  \\ 
 2128 &  G 165-008 & \nodata \\
 2242 &  LTT 5580 & \nodata \\
 2316 &  LHS 2952 & \nodata  \\ 
 2616 &  Gl 630.1A & Strassmeier et al. (1993) \\ 
 2935 &  GJ 1230AC &  Delfosse et al. (1999)  \\
 2976 &  Gl 735 & Strassmeier et al. (1993)  \\ 
 3278 &  Gl 815A & Strassmeier et al. (1993)   \\ 
 3561 &  Gl 866A & Delfosse et al. (1999)  \\ 
 3562 &  Gl 867A & Strassmeier et al. (1993)   \\ 
 3701 &  GJ 1284 & \nodata \\ 
 3785 &  G 273-185 & \nodata   \\ 
\nodata & G 173-018 & \nodata \\
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-sb2}
\end{table}

\pagestyle{empty}
\begin{deluxetable}{rlrl}
\tablecaption{Candidate Single-Lined Binaries: Multiple observations}
\tablewidth{0pt}
\tablenum{7}
\tablehead{
\colhead{NN} & 
\colhead{Name}  &
\colhead{$\sigma$} &
\colhead{Reference}
}
\startdata
 853 & LP 476-207 & 4.0 & Delfosse et al. (1999) \\
 1554 & Gl 372 & 24.0 & Harlow (1996) \\
 2097 & Gl 508 A & 5.5 & \nodata \\
 2708 & G 203-47 & 34.2 & Delfosse et al. (1999) \\
 3563 & Gl 867 B & 20.9 & \nodata \\
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-sb1}
\end{table}

\pagestyle{empty}
\begin{deluxetable}{rlcl}
\tablecaption{Candidate Single-lined Binaries: Velocity differences}
\tablewidth{0pt}
\tablenum{8}
\tablehead{
\colhead{NN} & 
\colhead{Name} &
\colhead{$\Delta v$ (km/s)} &
\colhead{Source}  
}
\startdata
 1019 & Gl 228 A & -54 & Upgren and Caruso (1988) \\
 1361 & Gl 319 A & -8 &  Upgren and Harlow (1996)\\ 
 1938 & Gl 462 & -9 & Upgren and Caruso (1988) \\
 2157 & Gl 521.1 & -25 & Stauffer \& Hartmann (1986) \\
 2235 & Gl 540 & -10 &  Stauffer \& Hartmann (1986)\\
 2486 & Gl 600 & 10 &  Upgren and Caruso (1988) \\
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-sb1diff}
\end{table}

\pagestyle{empty}
\begin{deluxetable}{rrrrcc}
\tablecaption{Candidate wide binaries}
\tablewidth{0pt}
\tablenum{9}
\tablehead{
\colhead{Star 1} & 
\colhead{V$_{rad}$} &
\colhead{Star 2} & 
\colhead{V$_{rad}$} &
\colhead {Separation } &
\colhead{$\Delta V / \sigma$} \\
\colhead{} & \colhead{kms$^{-1}$} &
\colhead{} & \colhead{kms$^{-1}$} &
\colhead {A.U.}& \colhead {} }
\startdata
Gl 48 & 0.5 & G 22 C & -4.9 & 225400 & 3.1\\
 & & Gl 22 B & -3.4 &  \\
Gl 49 & -5.0 & Gl 51 & -7.3 & 3530 & 1.5 \\
Gl 140 A & 24.0 & Gl 140 C & 19.1 & 2310 &3.3 \\
G 192-11 & 2.0 & G 192-12 & 2.8 & 2965 & 0.5 \\
Gl 469 & -10.2 & Gl 471 & 15.1 & 52170 & 17 \\
Wo 9490 A & -29.2 & Wo 9490 C & -26.6 & 3538 & 1.7 \\
Gl 720 A & -30.4 & Gl 720 B & -32.2 & 2312 &1.7 \\
Gl 897 A & -0.8 & Gl 898 & 0.7 & 6068 & 1.0 \\
\enddata
\end{deluxetable}

\begin{table}
\dummytable\label{table-wide}
\end{table}

 \pagestyle{empty}
\begin{deluxetable}{rcrrrclrl}
\tablecaption{M and L/T Dwarf Systems}
\tablewidth{0pt}
\tablenum{10}
\tablehead{
\colhead{NN} & 
\colhead{M Dwarf Name}  &
\colhead{Sp.}  &
\colhead{V-I}  &
\colhead{H$\alpha$ (\AA)}  &
\colhead{L/T Dwarf Name}  &
\colhead{Sp. Type}  &
\colhead{Age(Gyr)}  &
\colhead{Ref}
}
\startdata
1021 & Gl 229A& M0.5 & 2.01 & -0.5 & Gl 229B & T & $>0.32$ & N95 \\
2368 & Gl 570BC & M1.0 & 2.12 & -0.4 & Gl 570D & T & $>0.40$ & B00 \\
\nodata & G 196-3 & M2.5 & 2.34 & 4 &  G196-3B & L & $<0.64$ & R98 \\
3 & GJ 1001A & M3.5 & 2.69 & $<1$ & GJ 1001B & L & $>1.4$ & G99 \\ 
2358 & Gl 569 A & M2 & 2.24 & 1.29 & Gl 569Ba/Bb & M8/L0? & $<0.52$ & M00 \\
\enddata
\tablecomments{References: N95: Nakajima et al. (1995); R98: Rebolo et al. 
(1998); B00: Burgasser et al. (2000); G99: Goldman et al. (1999);
M00: Mart{\'{\i}}n et al. (2000) }
\end{deluxetable}
